Theoretical Analysis of Radiative Cooling for Mobile and Embedded Systems

A new global analytical model of the heat dissipation process that occurs in passively-cooled embedded systems is introduced, and we explicit under what circumstances the traditional assumption that exponential cooling laws apply in such context is valid. Since the power consumption and reliability of microprocessors are highly dependent on temperature, management units need accurate thermal models. Exponential cooling models are justified for actively-cooled systems. Here, we analyze the tractability of the cooling law for a passively cooled body, subject to radiative and convective cooling, including internal heat generation. Focusing then on embedded system-like objects, we compare the performance difference between our new passive cooling law and the conventionally-used exponential one. We show that, for quasi isothermal cooling surfaces of the order of 1\,dm$^2$ or greater, the radiative cooling effect may become comparable to the convective cooling one. In other words, radiation becomes non-negligible for systems with a cooling surface larger than about 1\,dm$^2$. Otherwise for surfaces below 1\,dm$^2$, we show that the differences between the exact solution and the exponential cooling law becomes negligible. In the absence of accurate temperature measurements, an exponential cooling model is shown to be accurate enough for systems, such as small-sized SoCs, that require low processing overhead.

==> approx-S-min.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-03 17:19:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface size (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- (189.78, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- ( 31.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48, 25.20) -- ( 44.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68, 25.20) -- ( 57.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89, 25.20) -- ( 70.89, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10, 25.20) -- ( 84.10, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31, 25.20) -- ( 97.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52, 25.20) -- (110.52, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73, 25.20) -- (123.73, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94, 25.20) -- (136.94, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15, 25.20) -- (150.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36, 25.20) -- (163.36, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57, 25.20) -- (176.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.27, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.68, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.10, 15.97) {0.02};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.52, 15.97) {0.03};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.94, 15.97) {0.04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.36, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.70) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.70) -- ( 23.67, 43.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.07) -- ( 23.67, 62.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 80.45) -- ( 23.67, 80.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.82) -- ( 23.67, 98.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.20) -- ( 23.67,117.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,135.57) -- ( 23.67,135.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.94) -- ( 23.67,153.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 43.70) {1e-05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 80.45) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.20) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,135.57) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,153.94) {10};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,172.32) {100};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- (189.78,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- ( 31.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48,177.97) -- ( 44.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68,177.97) -- ( 57.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89,177.97) -- ( 70.89,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10,177.97) -- ( 84.10,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31,177.97) -- ( 97.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52,177.97) -- (110.52,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73,177.97) -- (123.73,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94,177.97) -- (136.94,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15,177.97) -- (150.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36,177.97) -- (163.36,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57,177.97) -- (176.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.70) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.70) -- (197.64, 43.70);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.07) -- (197.64, 62.07);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 80.45) -- (197.64, 80.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 98.82) -- (197.64, 98.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,117.20) -- (197.64,117.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,135.57) -- (197.64,135.57);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.94) -- (197.64,153.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 73.41) --
	( 32.59, 86.06) --
	( 33.91, 91.37) --
	( 36.55, 96.49) --
	( 39.19, 99.35) --
	( 41.83,101.30) --
	( 44.48,102.77) --
	( 47.12,103.93) --
	( 49.76,104.89) --
	( 52.40,105.71) --
	( 55.04,106.41) --
	( 57.68,107.03) --
	( 60.33,107.58) --
	( 62.97,108.07) --
	( 65.61,108.52) --
	( 68.25,108.92) --
	( 70.89,109.30) --
	( 73.54,109.65) --
	( 76.18,109.97) --
	( 78.82,110.27) --
	( 81.46,110.55) --
	( 84.10,110.81) --
	( 86.75,111.06) --
	( 89.39,111.29) --
	( 92.03,111.51) --
	( 94.67,111.72) --
	( 97.31,111.92) --
	( 99.96,112.10) --
	(102.60,112.28) --
	(105.24,112.45) --
	(107.88,112.62) --
	(110.52,112.78) --
	(113.16,112.93) --
	(115.81,113.07) --
	(118.45,113.21) --
	(121.09,113.34) --
	(123.73,113.47) --
	(126.37,113.59) --
	(129.02,113.71) --
	(131.66,113.82) --
	(134.30,113.93) --
	(136.94,114.04) --
	(139.58,114.14) --
	(142.23,114.24) --
	(144.87,114.34) --
	(147.51,114.43) --
	(150.15,114.52) --
	(152.79,114.61) --
	(155.44,114.70) --
	(158.08,114.78) --
	(160.72,114.86) --
	(163.36,114.94) --
	(166.00,115.01) --
	(168.64,115.09) --
	(171.29,115.16) --
	(173.93,115.23) --
	(176.57,115.30) --
	(179.21,115.37) --
	(181.85,115.43) --
	(184.50,115.49) --
	(187.14,115.55) --
	(189.78,115.61);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,119.83) --
	( 32.59,130.13) --
	( 33.91,135.37) --
	( 36.55,140.88) --
	( 39.19,144.21) --
	( 41.83,146.63) --
	( 44.48,148.54) --
	( 47.12,150.13) --
	( 49.76,151.48) --
	( 52.40,152.67) --
	( 55.04,153.73) --
	( 57.68,154.68) --
	( 60.33,155.55) --
	( 62.97,156.35) --
	( 65.61,157.08) --
	( 68.25,157.76) --
	( 70.89,158.39) --
	( 73.54,158.99) --
	( 76.18,159.54) --
	( 78.82,160.07) --
	( 81.46,160.56) --
	( 84.10,161.03) --
	( 86.75,161.47) --
	( 89.39,161.89) --
	( 92.03,162.29) --
	( 94.67,162.68) --
	( 97.31,163.04) --
	( 99.96,163.39) --
	(102.60,163.72) --
	(105.24,164.04) --
	(107.88,164.35) --
	(110.52,164.64) --
	(113.16,164.92) --
	(115.81,165.19) --
	(118.45,165.46) --
	(121.09,165.71) --
	(123.73,165.95) --
	(126.37,166.18) --
	(129.02,166.41) --
	(131.66,166.63) --
	(134.30,166.84) --
	(136.94,167.04) --
	(139.58,167.24) --
	(142.23,167.43) --
	(144.87,167.62) --
	(147.51,167.80) --
	(150.15,167.97) --
	(152.79,168.14) --
	(155.44,168.31) --
	(158.08,168.47) --
	(160.72,168.62) --
	(163.36,168.77) --
	(166.00,168.92) --
	(168.64,169.06) --
	(171.29,169.20) --
	(173.93,169.34) --
	(176.57,169.47) --
	(179.21,169.60) --
	(181.85,169.73) --
	(184.50,169.85) --
	(187.14,169.97) --
	(189.78,170.08);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,112.63) --
	( 32.59,114.97) --
	( 33.91,117.16) --
	( 36.55,120.12) --
	( 39.19,122.09) --
	( 41.83,123.52) --
	( 44.48,124.62) --
	( 47.12,125.50) --
	( 49.76,126.22) --
	( 52.40,126.83) --
	( 55.04,127.35) --
	( 57.68,127.81) --
	( 60.33,128.20) --
	( 62.97,128.55) --
	( 65.61,128.86) --
	( 68.25,129.14) --
	( 70.89,129.40) --
	( 73.54,129.63) --
	( 76.18,129.84) --
	( 78.82,130.03) --
	( 81.46,130.21) --
	( 84.10,130.37) --
	( 86.75,130.52) --
	( 89.39,130.66) --
	( 92.03,130.79) --
	( 94.67,130.92) --
	( 97.31,131.03) --
	( 99.96,131.14) --
	(102.60,131.24) --
	(105.24,131.34) --
	(107.88,131.43) --
	(110.52,131.52) --
	(113.16,131.60) --
	(115.81,131.67) --
	(118.45,131.75) --
	(121.09,131.82) --
	(123.73,131.88) --
	(126.37,131.95) --
	(129.02,132.01) --
	(131.66,132.07) --
	(134.30,132.12) --
	(136.94,132.18) --
	(139.58,132.23) --
	(142.23,132.28) --
	(144.87,132.32) --
	(147.51,132.37) --
	(150.15,132.41) --
	(152.79,132.45) --
	(155.44,132.49) --
	(158.08,132.53) --
	(160.72,132.57) --
	(163.36,132.61) --
	(166.00,132.64) --
	(168.64,132.68) --
	(171.29,132.71) --
	(173.93,132.74) --
	(176.57,132.77) --
	(179.21,132.80) --
	(181.85,132.83) --
	(184.50,132.86) --
	(187.14,132.89) --
	(189.78,132.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 52.20) rectangle ( 79.74, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.95, 43.20) -- ( 45.45, 43.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.95, 34.20) -- ( 45.45, 34.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.20, 40.62) {heating};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.20, 31.62) {cooling};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.21, 61.20) rectangle (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.96, 52.20) -- (137.46, 52.20);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (123.96, 43.20) -- (137.46, 43.20);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (123.96, 34.20) -- (137.46, 34.20);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 49.62) {Coefficent};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 40.62) {O'Sullivan 1st};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 31.62) {O'Sullivan 2nd};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 57.37) --
	( 32.59, 70.19) --
	( 33.91, 75.70) --
	( 36.55, 81.19) --
	( 39.19, 84.38) --
	( 41.83, 86.63) --
	( 44.48, 88.37) --
	( 47.12, 89.78) --
	( 49.76, 90.97) --
	( 52.40, 91.99) --
	( 55.04, 92.89) --
	( 57.68, 93.69) --
	( 60.33, 94.41) --
	( 62.97, 95.06) --
	( 65.61, 95.66) --
	( 68.25, 96.21) --
	( 70.89, 96.72) --
	( 73.54, 97.20) --
	( 76.18, 97.64) --
	( 78.82, 98.06) --
	( 81.46, 98.45) --
	( 84.10, 98.82) --
	( 86.75, 99.17) --
	( 89.39, 99.50) --
	( 92.03, 99.82) --
	( 94.67,100.12) --
	( 97.31,100.41) --
	( 99.96,100.69) --
	(102.60,100.95) --
	(105.24,101.21) --
	(107.88,101.45) --
	(110.52,101.69) --
	(113.16,101.91) --
	(115.81,102.13) --
	(118.45,102.34) --
	(121.09,102.54) --
	(123.73,102.74) --
	(126.37,102.93) --
	(129.02,103.11) --
	(131.66,103.29) --
	(134.30,103.46) --
	(136.94,103.63) --
	(139.58,103.80) --
	(142.23,103.96) --
	(144.87,104.11) --
	(147.51,104.26) --
	(150.15,104.41) --
	(152.79,104.55) --
	(155.44,104.69) --
	(158.08,104.82) --
	(160.72,104.96) --
	(163.36,105.08) --
	(166.00,105.21) --
	(168.64,105.33) --
	(171.29,105.45) --
	(173.93,105.57) --
	(176.57,105.69) --
	(179.21,105.80) --
	(181.85,105.91) --
	(184.50,106.02) --
	(187.14,106.12) --
	(189.78,106.23);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,102.54) --
	( 32.59,112.02) --
	( 33.91,117.03) --
	( 36.55,122.25) --
	( 39.19,125.36) --
	( 41.83,127.57) --
	( 44.48,129.28) --
	( 47.12,130.68) --
	( 49.76,131.86) --
	( 52.40,132.87) --
	( 55.04,133.77) --
	( 57.68,134.56) --
	( 60.33,135.28) --
	( 62.97,135.93) --
	( 65.61,136.53) --
	( 68.25,137.08) --
	( 70.89,137.59) --
	( 73.54,138.07) --
	( 76.18,138.51) --
	( 78.82,138.93) --
	( 81.46,139.32) --
	( 84.10,139.70) --
	( 86.75,140.05) --
	( 89.39,140.38) --
	( 92.03,140.70) --
	( 94.67,141.01) --
	( 97.31,141.30) --
	( 99.96,141.58) --
	(102.60,141.84) --
	(105.24,142.10) --
	(107.88,142.35) --
	(110.52,142.58) --
	(113.16,142.81) --
	(115.81,143.03) --
	(118.45,143.24) --
	(121.09,143.45) --
	(123.73,143.65) --
	(126.37,143.84) --
	(129.02,144.03) --
	(131.66,144.21) --
	(134.30,144.38) --
	(136.94,144.55) --
	(139.58,144.72) --
	(142.23,144.88) --
	(144.87,145.04) --
	(147.51,145.19) --
	(150.15,145.34) --
	(152.79,145.49) --
	(155.44,145.63) --
	(158.08,145.77) --
	(160.72,145.90) --
	(163.36,146.04) --
	(166.00,146.16) --
	(168.64,146.29) --
	(171.29,146.41) --
	(173.93,146.53) --
	(176.57,146.65) --
	(179.21,146.77) --
	(181.85,146.88) --
	(184.50,146.99) --
	(187.14,147.10) --
	(189.78,147.21);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 96.83) --
	( 32.59, 98.47) --
	( 33.91,100.23) --
	( 36.55,102.95) --
	( 39.19,104.97) --
	( 41.83,106.57) --
	( 44.48,107.87) --
	( 47.12,108.97) --
	( 49.76,109.92) --
	( 52.40,110.75) --
	( 55.04,111.49) --
	( 57.68,112.15) --
	( 60.33,112.75) --
	( 62.97,113.29) --
	( 65.61,113.79) --
	( 68.25,114.25) --
	( 70.89,114.68) --
	( 73.54,115.07) --
	( 76.18,115.44) --
	( 78.82,115.79) --
	( 81.46,116.12) --
	( 84.10,116.42) --
	( 86.75,116.71) --
	( 89.39,116.98) --
	( 92.03,117.24) --
	( 94.67,117.49) --
	( 97.31,117.73) --
	( 99.96,117.95) --
	(102.60,118.16) --
	(105.24,118.37) --
	(107.88,118.56) --
	(110.52,118.75) --
	(113.16,118.93) --
	(115.81,119.10) --
	(118.45,119.27) --
	(121.09,119.43) --
	(123.73,119.58) --
	(126.37,119.73) --
	(129.02,119.88) --
	(131.66,120.01) --
	(134.30,120.15) --
	(136.94,120.28) --
	(139.58,120.40) --
	(142.23,120.52) --
	(144.87,120.64) --
	(147.51,120.76) --
	(150.15,120.87) --
	(152.79,120.97) --
	(155.44,121.08) --
	(158.08,121.18) --
	(160.72,121.28) --
	(163.36,121.37) --
	(166.00,121.47) --
	(168.64,121.56) --
	(171.29,121.65) --
	(173.93,121.73) --
	(176.57,121.81) --
	(179.21,121.90) --
	(181.85,121.98) --
	(184.50,122.05) --
	(187.14,122.13) --
	(189.78,122.20);
\end{scope}
\end{tikzpicture}


==> approx-Te-min.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-03 17:19:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {$|T_0-T_e|$ ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (189.78, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.08, 25.20) -- ( 42.08, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.63, 25.20) -- ( 52.63, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.73, 25.20) -- ( 73.73, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.38, 25.20) -- (105.38, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.93, 25.20) -- (115.93, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.58, 25.20) -- (147.58, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.68, 25.20) -- (168.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.23, 25.20) -- (179.23, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 42.08, 15.97) {2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.63, 15.97) {4};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 63.18, 15.97) {6};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.73, 15.97) {8};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {12};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (115.93, 15.97) {16};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {20};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (158.13, 15.97) {24};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (179.23, 15.97) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.09) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 40.37) -- ( 23.67, 40.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 71.97) -- ( 23.67, 71.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,103.56) -- ( 23.67,103.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,135.16) -- ( 23.67,135.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,166.75) -- ( 23.67,166.75);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 40.37) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 71.97) {0.01};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,103.56) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,135.16) {1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,166.75) {10};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (189.78,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 42.08,177.97) -- ( 42.08,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 52.63,177.97) -- ( 52.63,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 73.73,177.97) -- ( 73.73,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (105.38,177.97) -- (105.38,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (115.93,177.97) -- (115.93,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.58,177.97) -- (147.58,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (168.68,177.97) -- (168.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (179.23,177.97) -- (179.23,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.09) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 40.37) -- (197.64, 40.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 71.97) -- (197.64, 71.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,103.56) -- (197.64,103.56);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,135.16) -- (197.64,135.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,166.75) -- (197.64,166.75);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 36.80, 54.80) --
	( 42.08, 63.15) --
	( 47.35, 68.58) --
	( 52.63, 72.57) --
	( 57.90, 75.65) --
	( 63.18, 78.08) --
	( 68.45, 80.02) --
	( 73.73, 81.58) --
	( 79.00, 82.81) --
	( 84.28, 83.78) --
	( 89.55, 84.52) --
	( 94.83, 85.07) --
	(100.11, 85.44) --
	(105.38, 85.66) --
	(110.66, 85.76) --
	(115.93, 85.75) --
	(121.20, 85.67) --
	(126.48, 85.53) --
	(131.75, 85.36) --
	(137.03, 85.20) --
	(142.31, 85.06) --
	(147.58, 84.98) --
	(152.86, 84.96) --
	(158.13, 85.02) --
	(163.41, 85.15) --
	(168.68, 85.32) --
	(173.95, 85.53) --
	(179.23, 85.75) --
	(184.50, 85.93) --
	(189.78, 86.08);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.80,101.13) --
	( 42.08,105.79) --
	( 47.35,110.08) --
	( 52.63,114.04) --
	( 57.90,117.70) --
	( 63.18,121.10) --
	( 68.45,124.28) --
	( 73.73,127.27) --
	( 79.00,130.07) --
	( 84.28,132.72) --
	( 89.55,135.24) --
	( 94.83,137.62) --
	(100.11,139.90) --
	(105.38,142.07) --
	(110.66,144.16) --
	(115.93,146.15) --
	(121.20,148.07) --
	(126.48,149.92) --
	(131.75,151.71) --
	(137.03,153.43) --
	(142.31,155.09) --
	(147.58,156.71) --
	(152.86,158.27) --
	(158.13,159.78) --
	(163.41,161.26) --
	(168.68,162.69) --
	(173.95,164.08) --
	(179.23,165.43) --
	(184.50,166.74) --
	(189.78,168.03);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 36.80, 71.49) --
	( 42.08, 73.98) --
	( 47.35, 76.26) --
	( 52.63, 78.44) --
	( 57.90, 80.55) --
	( 63.18, 82.60) --
	( 68.45, 84.63) --
	( 73.73, 86.64) --
	( 79.00, 88.63) --
	( 84.28, 90.60) --
	( 89.55, 92.54) --
	( 94.83, 94.46) --
	(100.11, 96.35) --
	(105.38, 98.21) --
	(110.66,100.02) --
	(115.93,101.79) --
	(121.20,103.52) --
	(126.48,105.20) --
	(131.75,106.83) --
	(137.03,108.42) --
	(142.31,109.96) --
	(147.58,111.45) --
	(152.86,112.89) --
	(158.13,114.29) --
	(163.41,115.64) --
	(168.68,116.96) --
	(173.95,118.23) --
	(179.23,119.46) --
	(184.50,120.65) --
	(189.78,121.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 52.20) rectangle ( 79.74, 25.20);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.95, 43.20) -- ( 45.45, 43.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.95, 34.20) -- ( 45.45, 34.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.20, 40.62) {heating};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 52.20, 31.62) {cooling};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (117.21, 61.20) rectangle (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.96, 52.20) -- (137.46, 52.20);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (123.96, 43.20) -- (137.46, 43.20);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (123.96, 34.20) -- (137.46, 34.20);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 49.62) {Coefficent};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 40.62) {O'Sullivan 1st};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.21, 31.62) {O'Sullivan 2nd};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 63.14) --
	(184.50, 66.06) --
	(179.23, 68.39) --
	(173.95, 70.23) --
	(168.68, 71.65) --
	(163.41, 72.71) --
	(158.13, 73.46) --
	(152.86, 73.96) --
	(147.58, 74.25) --
	(142.31, 74.41) --
	(137.03, 74.53) --
	(131.75, 74.71) --
	(126.48, 75.06) --
	(121.20, 75.68) --
	(115.93, 76.59) --
	(110.66, 77.75) --
	(105.38, 79.09) --
	(100.11, 80.49) --
	( 94.83, 81.90) --
	( 89.55, 83.23) --
	( 84.28, 84.46) --
	( 79.00, 85.57) --
	( 73.73, 86.54) --
	( 68.45, 87.37) --
	( 63.18, 88.04) --
	( 57.90, 88.55) --
	( 52.63, 88.90) --
	( 47.35, 89.05) --
	( 42.08, 88.99) --
	( 36.80, 88.53);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (189.78,133.43) --
	(184.50,136.23) --
	(179.23,138.68) --
	(173.95,140.86) --
	(168.68,142.85) --
	(163.41,144.70) --
	(158.13,146.42) --
	(152.86,148.05) --
	(147.58,149.60) --
	(142.31,151.10) --
	(137.03,152.53) --
	(131.75,153.93) --
	(126.48,155.28) --
	(121.20,156.60) --
	(115.93,157.89) --
	(110.66,159.15) --
	(105.38,160.39) --
	(100.11,161.60) --
	( 94.83,162.79) --
	( 89.55,163.95) --
	( 84.28,165.10) --
	( 79.00,166.22) --
	( 73.73,167.31) --
	( 68.45,168.38) --
	( 63.18,169.41) --
	( 57.90,170.40) --
	( 52.63,171.34) --
	( 47.35,172.18) --
	( 42.08,172.82) --
	( 36.80,172.83);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (189.78, 94.89) --
	(184.50, 97.50) --
	(179.23, 99.74) --
	(173.95,101.73) --
	(168.68,103.52) --
	(163.41,105.16) --
	(158.13,106.68) --
	(152.86,108.10) --
	(147.58,109.45) --
	(142.31,110.74) --
	(137.03,111.97) --
	(131.75,113.16) --
	(126.48,114.31) --
	(121.20,115.43) --
	(115.93,116.52) --
	(110.66,117.58) --
	(105.38,118.62) --
	(100.11,119.64) --
	( 94.83,120.63) --
	( 89.55,121.61) --
	( 84.28,122.57) --
	( 79.00,123.50) --
	( 73.73,124.42) --
	( 68.45,125.32) --
	( 63.18,126.20) --
	( 57.90,127.06) --
	( 52.63,127.89) --
	( 47.35,128.68) --
	( 42.08,129.39) --
	( 36.80,129.88);
\end{scope}
\end{tikzpicture}


==> comsol-Tlarge-Smedium.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-15 18:25:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.69, 31.61) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 35.64, 49.19) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.60, 64.63) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.56, 78.18) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 89.62) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27,109.25) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,124.28) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09,135.77) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.00,144.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92,151.20) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,156.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74,160.13) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,163.07) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57,165.30) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,166.99) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39,168.27) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,169.25) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22,169.99) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,170.55) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04,170.98) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.95,171.30) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87,171.55) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,171.73) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 33.11, 38.18) --
	( 34.69, 45.14) --
	( 36.28, 51.75) --
	( 37.86, 58.05) --
	( 39.44, 64.03) --
	( 41.02, 69.71) --
	( 42.61, 75.13) --
	( 44.19, 80.34) --
	( 45.77, 85.29) --
	( 47.35, 89.99) --
	( 48.94, 94.43) --
	( 50.52, 98.62) --
	( 52.10,102.60) --
	( 53.68,106.53) --
	( 55.27,110.28) --
	( 56.85,113.85) --
	( 58.43,117.22) --
	( 60.02,120.41) --
	( 61.60,123.40) --
	( 63.18,126.21) --
	( 64.76,128.83) --
	( 66.34,131.27) --
	( 67.93,133.57) --
	( 69.51,135.94) --
	( 71.09,138.19) --
	( 72.67,140.30) --
	( 74.26,142.28) --
	( 75.84,144.13) --
	( 77.42,145.84) --
	( 79.00,147.43) --
	( 80.59,148.88) --
	( 82.17,150.20) --
	( 83.75,151.44) --
	( 85.33,152.79) --
	( 86.92,154.06) --
	( 88.50,155.25) --
	( 90.08,156.35) --
	( 91.66,157.38) --
	( 93.25,158.33) --
	( 94.83,159.19) --
	( 96.41,159.98) --
	( 97.99,160.69) --
	( 99.58,161.35) --
	(101.16,162.08) --
	(102.74,162.78) --
	(104.32,163.42) --
	(105.91,164.02) --
	(107.49,164.58) --
	(109.07,165.09) --
	(110.66,165.55) --
	(112.24,165.96) --
	(113.82,166.33) --
	(115.40,166.67) --
	(116.98,167.07) --
	(118.57,167.43) --
	(120.15,167.78) --
	(121.73,168.09) --
	(123.31,168.38) --
	(124.90,168.65) --
	(126.48,168.89) --
	(128.06,169.10) --
	(129.65,169.29) --
	(131.23,169.47) --
	(132.81,169.67) --
	(134.39,169.86) --
	(135.97,170.04) --
	(137.56,170.20) --
	(139.14,170.35) --
	(140.72,170.49) --
	(142.31,170.61) --
	(143.89,170.72) --
	(145.47,170.81) --
	(147.05,170.90) --
	(148.63,171.01) --
	(150.22,171.10) --
	(151.80,171.19) --
	(153.38,171.28) --
	(154.97,171.35) --
	(156.55,171.42) --
	(158.13,171.48) --
	(159.71,171.53) --
	(161.29,171.58) --
	(162.88,171.62) --
	(164.46,171.68) --
	(166.04,171.72) --
	(167.62,171.76) --
	(169.21,171.80) --
	(170.79,171.84) --
	(172.37,171.87) --
	(173.95,171.89) --
	(175.54,171.92) --
	(177.12,171.93) --
	(178.70,171.95) --
	(180.28,171.97) --
	(181.87,172.00) --
	(183.45,172.02) --
	(185.03,172.03) --
	(186.62,172.05) --
	(188.20,172.06) --
	(189.78,172.08);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.32) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.69,168.56) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 33.11,138.97) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 34.69,113.51) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 37.86, 79.22) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 41.02, 59.17) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.19, 47.44) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 40.57) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 40.57) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27, 33.41) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 31.53) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09, 31.03) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.00, 30.90) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92, 30.87) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.95, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87, 30.86) circle (  1.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 30.86) circle (  1.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.31) --
	( 31.93,163.24) --
	( 32.32,154.74) --
	( 32.72,146.77) --
	( 33.11,139.28) --
	( 33.51,132.25) --
	( 33.90,125.69) --
	( 34.30,119.47) --
	( 34.69,113.56) --
	( 35.09,108.00) --
	( 35.49,102.81) --
	( 35.88, 97.98) --
	( 36.28, 93.51) --
	( 36.67, 89.35) --
	( 37.07, 85.28) --
	( 37.46, 81.49) --
	( 37.86, 77.98) --
	( 38.26, 74.74) --
	( 38.65, 71.79) --
	( 39.05, 69.11) --
	( 39.44, 66.38) --
	( 39.84, 63.74) --
	( 40.23, 61.26) --
	( 40.63, 58.94) --
	( 41.02, 56.79) --
	( 41.42, 54.80) --
	( 41.82, 52.97) --
	( 42.21, 51.30) --
	( 42.61, 49.80) --
	( 43.00, 48.45) --
	( 43.40, 47.02) --
	( 43.79, 45.64) --
	( 44.19, 44.36) --
	( 44.59, 43.19) --
	( 44.98, 42.12) --
	( 45.38, 41.16) --
	( 45.77, 40.30) --
	( 46.17, 39.54) --
	( 46.56, 38.89) --
	( 46.96, 38.34) --
	( 47.35, 37.68) --
	( 47.75, 37.03) --
	( 48.15, 36.43) --
	( 48.54, 35.89) --
	( 48.94, 35.40) --
	( 49.33, 34.96) --
	( 49.73, 34.58) --
	( 50.12, 34.26) --
	( 50.52, 33.99) --
	( 50.92, 33.77) --
	( 51.31, 33.48) --
	( 51.71, 33.20) --
	( 52.10, 32.94) --
	( 52.50, 32.70) --
	( 52.89, 32.50) --
	( 53.29, 32.32) --
	( 53.68, 32.16) --
	( 54.08, 32.03) --
	( 54.48, 31.93) --
	( 54.87, 31.85) --
	( 55.27, 31.74) --
	( 55.66, 31.62) --
	( 56.06, 31.52) --
	( 56.45, 31.43) --
	( 56.85, 31.35) --
	( 57.25, 31.28) --
	( 57.64, 31.22) --
	( 58.04, 31.17) --
	( 58.43, 31.14) --
	( 58.83, 31.12) --
	( 59.22, 31.08) --
	( 59.62, 31.04) --
	( 60.02, 31.00) --
	( 60.41, 30.97) --
	( 60.81, 30.94) --
	( 61.20, 30.92) --
	( 61.60, 30.90) --
	( 61.99, 30.89) --
	( 62.39, 30.88) --
	( 62.78, 30.88) --
	( 63.18, 30.87) --
	( 63.58, 30.86) --
	( 63.97, 30.85) --
	( 64.37, 30.84) --
	( 64.76, 30.84) --
	( 65.16, 30.83) --
	( 65.55, 30.83) --
	( 65.95, 30.84) --
	( 66.34, 30.84) --
	( 66.74, 30.84) --
	( 67.14, 30.85) --
	( 67.53, 30.85) --
	( 67.93, 30.85) --
	( 68.32, 30.85) --
	( 68.72, 30.85) --
	( 69.11, 30.85) --
	( 69.51, 30.85) --
	( 69.91, 30.85) --
	( 70.30, 30.86) --
	( 70.70, 30.86) --
	( 71.09, 30.86);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- (196.11, 30.86);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- (196.11,172.32);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53,177.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 32.93, 37.36) --
	( 34.51, 44.36) --
	( 36.10, 51.01) --
	( 37.68, 57.32) --
	( 39.26, 63.31) --
	( 40.84, 69.00) --
	( 42.43, 74.39) --
	( 44.01, 79.52) --
	( 45.59, 84.38) --
	( 47.17, 88.99) --
	( 48.76, 93.37) --
	( 50.34, 97.52) --
	( 51.92,101.45) --
	( 53.50,105.19) --
	( 55.09,108.73) --
	( 56.67,112.08) --
	( 58.25,115.26) --
	( 59.83,118.28) --
	( 61.42,121.14) --
	( 63.00,123.85) --
	( 64.58,126.41) --
	( 66.16,128.85) --
	( 67.75,131.15) --
	( 69.33,133.34) --
	( 70.91,135.41) --
	( 72.49,137.37) --
	( 74.08,139.22) --
	( 75.66,140.98) --
	( 77.24,142.65) --
	( 78.82,144.23) --
	( 80.41,145.73) --
	( 81.99,147.14) --
	( 83.57,148.48) --
	( 85.15,149.75) --
	( 86.74,150.96) --
	( 88.32,152.10) --
	( 89.90,153.17) --
	( 91.48,154.20) --
	( 93.07,155.16) --
	( 94.65,156.08) --
	( 96.23,156.95) --
	( 97.81,157.77) --
	( 99.40,158.54) --
	(100.98,159.28) --
	(102.56,159.98) --
	(104.14,160.64) --
	(105.73,161.26) --
	(107.31,161.85) --
	(108.89,162.41) --
	(110.47,162.94) --
	(112.06,163.44) --
	(113.64,163.92) --
	(115.22,164.37) --
	(116.80,164.79) --
	(118.39,165.20) --
	(119.97,165.58) --
	(121.55,165.94) --
	(123.13,166.28) --
	(124.72,166.60) --
	(126.30,166.91) --
	(127.88,167.20) --
	(129.46,167.47) --
	(131.05,167.73) --
	(132.63,167.98) --
	(134.21,168.21) --
	(135.79,168.43) --
	(137.38,168.64) --
	(138.96,168.84) --
	(140.54,169.02) --
	(142.12,169.20) --
	(143.71,169.37) --
	(145.29,169.53) --
	(146.87,169.67) --
	(148.45,169.82) --
	(150.04,169.95) --
	(151.62,170.08) --
	(153.20,170.20) --
	(154.78,170.31) --
	(156.37,170.42) --
	(157.95,170.52) --
	(159.53,170.62) --
	(161.11,170.71) --
	(162.70,170.79) --
	(164.28,170.88) --
	(165.86,170.95) --
	(167.44,171.03) --
	(169.03,171.10) --
	(170.61,171.16) --
	(172.19,171.22) --
	(173.77,171.28) --
	(175.36,171.34) --
	(176.94,171.39) --
	(178.52,171.44) --
	(180.10,171.49) --
	(181.69,171.53) --
	(183.27,171.57) --
	(184.85,171.61) --
	(186.43,171.65) --
	(188.02,171.69) --
	(189.60,171.72);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.31) --
	( 32.93,142.70) --
	( 34.51,116.67) --
	( 36.10, 96.72) --
	( 37.68, 81.42) --
	( 39.26, 69.68) --
	( 40.84, 60.67) --
	( 42.43, 53.75) --
	( 44.01, 48.44) --
	( 45.59, 44.37) --
	( 47.17, 41.23) --
	( 48.76, 38.83) --
	( 50.34, 36.98) --
	( 51.92, 35.56) --
	( 53.50, 34.47) --
	( 55.09, 33.63) --
	( 56.67, 32.99) --
	( 58.25, 32.50) --
	( 59.83, 32.12) --
	( 61.42, 31.83) --
	( 63.00, 31.60) --
	( 64.58, 31.43) --
	( 66.16, 31.30) --
	( 67.75, 31.20) --
	( 69.33, 31.12) --
	( 70.91, 31.06) --
	( 72.49, 31.01) --
	( 74.08, 30.98) --
	( 75.66, 30.95) --
	( 77.24, 30.93) --
	( 78.82, 30.91) --
	( 80.41, 30.90) --
	( 81.99, 30.89) --
	( 83.57, 30.88) --
	( 85.15, 30.88) --
	( 86.74, 30.87) --
	( 88.32, 30.87) --
	( 89.90, 30.87) --
	( 91.48, 30.86) --
	( 93.07, 30.86) --
	( 94.65, 30.86) --
	( 96.23, 30.86) --
	( 97.81, 30.86) --
	( 99.40, 30.86) --
	(100.98, 30.86) --
	(102.56, 30.86) --
	(104.14, 30.86) --
	(105.73, 30.86) --
	(107.31, 30.86) --
	(108.89, 30.86) --
	(110.47, 30.86) --
	(112.06, 30.86) --
	(113.64, 30.86) --
	(115.22, 30.86) --
	(116.80, 30.86) --
	(118.39, 30.86) --
	(119.97, 30.86) --
	(121.55, 30.86) --
	(123.13, 30.86) --
	(124.72, 30.86) --
	(126.30, 30.86) --
	(127.88, 30.86) --
	(129.46, 30.86) --
	(131.05, 30.86) --
	(132.63, 30.86) --
	(134.21, 30.86) --
	(135.79, 30.86) --
	(137.38, 30.86) --
	(138.96, 30.86) --
	(140.54, 30.86) --
	(142.12, 30.86) --
	(143.71, 30.86) --
	(145.29, 30.86) --
	(146.87, 30.86) --
	(148.45, 30.86) --
	(150.04, 30.86) --
	(151.62, 30.86) --
	(153.20, 30.86) --
	(154.78, 30.86) --
	(156.37, 30.86) --
	(157.95, 30.86) --
	(159.53, 30.86) --
	(161.11, 30.86) --
	(162.70, 30.86) --
	(164.28, 30.86) --
	(165.86, 30.86) --
	(167.44, 30.86) --
	(169.03, 30.86) --
	(170.61, 30.86) --
	(172.19, 30.86) --
	(173.77, 30.86) --
	(175.36, 30.86) --
	(176.94, 30.86) --
	(178.52, 30.86) --
	(180.10, 30.86) --
	(181.69, 30.86) --
	(183.27, 30.86) --
	(184.85, 30.86) --
	(186.43, 30.86) --
	(188.02, 30.86) --
	(189.60, 30.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (189.78, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44, 25.20) -- ( 39.44, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35, 25.20) -- ( 47.35, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27, 25.20) -- ( 55.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18, 25.20) -- ( 63.18, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09, 25.20) -- ( 71.09, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.00, 25.20) -- ( 79.00, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92, 25.20) -- ( 86.92, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83, 25.20) -- ( 94.83, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74, 25.20) -- (102.74, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66, 25.20) -- (110.66, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57, 25.20) -- (118.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48, 25.20) -- (126.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39, 25.20) -- (134.39, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31, 25.20) -- (142.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22, 25.20) -- (150.22, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13, 25.20) -- (158.13, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04, 25.20) -- (166.04, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.95, 25.20) -- (173.95, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87, 25.20) -- (181.87, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 47.35, 15.97) {100};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 71.09, 15.97) {250};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 94.83, 15.97) {400};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (118.57, 15.97) {550};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.31, 15.97) {700};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (166.04, 15.97) {850};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 29.80) -- ( 23.67, 29.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 36.87) -- ( 23.67, 36.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.94) -- ( 23.67, 43.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 51.02) -- ( 23.67, 51.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 58.09) -- ( 23.67, 58.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 65.16) -- ( 23.67, 65.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 72.23) -- ( 23.67, 72.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 79.31) -- ( 23.67, 79.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 86.38) -- ( 23.67, 86.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 93.45) -- ( 23.67, 93.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,100.53) -- ( 23.67,100.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,107.60) -- ( 23.67,107.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,114.67) -- ( 23.67,114.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,121.75) -- ( 23.67,121.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,128.82) -- ( 23.67,128.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,135.89) -- ( 23.67,135.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,142.96) -- ( 23.67,142.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,150.04) -- ( 23.67,150.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,157.11) -- ( 23.67,157.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.18) -- ( 23.67,164.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,171.26) -- ( 23.67,171.26);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 29.80) {298};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 51.02) {301};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 72.23) {304};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 93.45) {307};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,114.67) {310};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,135.89) {313};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,157.11) {316};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (189.78,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 39.44,177.97) -- ( 39.44,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.35,177.97) -- ( 47.35,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.27,177.97) -- ( 55.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 63.18,177.97) -- ( 63.18,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 71.09,177.97) -- ( 71.09,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 79.00,177.97) -- ( 79.00,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 86.92,177.97) -- ( 86.92,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 94.83,177.97) -- ( 94.83,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (102.74,177.97) -- (102.74,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.66,177.97) -- (110.66,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (118.57,177.97) -- (118.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (126.48,177.97) -- (126.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (134.39,177.97) -- (134.39,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (142.31,177.97) -- (142.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.22,177.97) -- (150.22,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (158.13,177.97) -- (158.13,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (166.04,177.97) -- (166.04,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.95,177.97) -- (173.95,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (181.87,177.97) -- (181.87,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 29.80) -- (197.64, 29.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 36.87) -- (197.64, 36.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.94) -- (197.64, 43.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 51.02) -- (197.64, 51.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 58.09) -- (197.64, 58.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 65.16) -- (197.64, 65.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 72.23) -- (197.64, 72.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 79.31) -- (197.64, 79.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 86.38) -- (197.64, 86.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 93.45) -- (197.64, 93.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,100.53) -- (197.64,100.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,107.60) -- (197.64,107.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,114.67) -- (197.64,114.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,121.75) -- (197.64,121.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,128.82) -- (197.64,128.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,135.89) -- (197.64,135.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,142.96) -- (197.64,142.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,150.04) -- (197.64,150.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,157.11) -- (197.64,157.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.18) -- (197.64,164.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,171.26) -- (197.64,171.26);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.05,116.89) rectangle (196.11, 86.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.77,101.59) -- (153.25,101.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (141.77, 93.94) -- (153.25, 93.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (147.51,109.24) circle (  1.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98,107.04) {model};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98, 99.39) {COMSOL~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98, 91.74) {SPICE};
\end{scope}
\end{tikzpicture}


==> comsol-Tsmall-Smedium.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-07 16:43:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 31.85, 31.91) --
	( 32.16, 32.96) --
	( 32.48, 34.01) --
	( 32.80, 35.05) --
	( 33.11, 36.08) --
	( 33.43, 37.11) --
	( 33.75, 38.13) --
	( 34.06, 39.15) --
	( 34.38, 40.16) --
	( 34.69, 41.17) --
	( 35.01, 42.17) --
	( 35.33, 43.17) --
	( 35.64, 44.16) --
	( 35.96, 45.14) --
	( 36.28, 46.12) --
	( 36.59, 47.10) --
	( 36.91, 48.07) --
	( 37.23, 49.03) --
	( 37.54, 49.99) --
	( 37.86, 50.94) --
	( 38.18, 51.89) --
	( 38.49, 52.83) --
	( 38.81, 53.77) --
	( 39.13, 54.70) --
	( 39.44, 55.63) --
	( 39.76, 56.55) --
	( 40.08, 57.46) --
	( 40.39, 58.37) --
	( 40.71, 59.28) --
	( 41.02, 60.18) --
	( 41.34, 61.07) --
	( 41.66, 61.96) --
	( 41.97, 62.84) --
	( 42.29, 63.72) --
	( 42.61, 64.60) --
	( 42.92, 65.46) --
	( 43.24, 66.33) --
	( 43.56, 67.18) --
	( 43.87, 68.03) --
	( 44.19, 68.88) --
	( 44.51, 69.72) --
	( 44.82, 70.56) --
	( 45.14, 71.39) --
	( 45.46, 72.21) --
	( 45.77, 73.03) --
	( 46.09, 73.84) --
	( 46.41, 74.65) --
	( 46.72, 75.46) --
	( 47.04, 76.26) --
	( 47.35, 77.05) --
	( 47.67, 77.84) --
	( 47.99, 78.62) --
	( 48.30, 79.40) --
	( 48.62, 80.17) --
	( 48.94, 80.94) --
	( 49.25, 81.70) --
	( 49.57, 82.46) --
	( 49.89, 83.21) --
	( 50.20, 83.96) --
	( 50.52, 84.70) --
	( 50.84, 85.44) --
	( 51.15, 86.17) --
	( 51.47, 86.90) --
	( 51.79, 87.62) --
	( 52.10, 88.34) --
	( 52.42, 89.05) --
	( 52.74, 89.76) --
	( 53.05, 90.46) --
	( 53.37, 91.15) --
	( 53.68, 91.85) --
	( 54.00, 92.53) --
	( 54.32, 93.22) --
	( 54.63, 93.89) --
	( 54.95, 94.57) --
	( 55.27, 95.23) --
	( 55.58, 95.90) --
	( 55.90, 96.56) --
	( 56.22, 97.21) --
	( 56.53, 97.86) --
	( 56.85, 98.50) --
	( 57.17, 99.14) --
	( 57.48, 99.78) --
	( 57.80,100.41) --
	( 58.12,101.03) --
	( 58.43,101.65) --
	( 58.75,102.27) --
	( 59.07,102.88) --
	( 59.38,103.49) --
	( 59.70,104.09) --
	( 60.02,104.69) --
	( 60.33,105.28) --
	( 60.65,105.87) --
	( 60.96,106.46) --
	( 61.28,107.04) --
	( 61.60,107.61) --
	( 61.91,108.18) --
	( 62.23,108.75) --
	( 62.55,109.31) --
	( 62.86,109.87) --
	( 63.18,110.42) --
	( 63.50,110.97) --
	( 63.81,111.52) --
	( 64.13,112.06) --
	( 64.45,112.60) --
	( 64.76,113.13) --
	( 65.08,113.66) --
	( 65.40,114.18) --
	( 65.71,114.70) --
	( 66.03,115.22) --
	( 66.34,115.73) --
	( 66.66,116.24) --
	( 66.98,116.74) --
	( 67.29,117.24) --
	( 67.61,117.74) --
	( 67.93,118.23) --
	( 68.24,118.72) --
	( 68.56,119.20) --
	( 68.88,119.68) --
	( 69.19,120.16) --
	( 69.51,120.63) --
	( 69.83,121.10) --
	( 70.14,121.56) --
	( 70.46,122.03) --
	( 70.78,122.48) --
	( 71.09,122.94) --
	( 71.41,123.39) --
	( 71.73,123.83) --
	( 72.04,124.27) --
	( 72.36,124.71) --
	( 72.67,125.15) --
	( 72.99,125.58) --
	( 73.31,126.01) --
	( 73.62,126.43) --
	( 73.94,126.85) --
	( 74.26,127.27) --
	( 74.57,127.69) --
	( 74.89,128.10) --
	( 75.21,128.50) --
	( 75.52,128.91) --
	( 75.84,129.31) --
	( 76.16,129.70) --
	( 76.47,130.10) --
	( 76.79,130.49) --
	( 77.11,130.87) --
	( 77.42,131.26) --
	( 77.74,131.64) --
	( 78.06,132.01) --
	( 78.37,132.39) --
	( 78.69,132.76) --
	( 79.00,133.13) --
	( 79.32,133.49) --
	( 79.64,133.85) --
	( 79.95,134.21) --
	( 80.27,134.57) --
	( 80.59,134.92) --
	( 80.90,135.27) --
	( 81.22,135.61) --
	( 81.54,135.96) --
	( 81.85,136.30) --
	( 82.17,136.63) --
	( 82.49,136.97) --
	( 82.80,137.30) --
	( 83.12,137.63) --
	( 83.44,137.95) --
	( 83.75,138.27) --
	( 84.07,138.59) --
	( 84.39,138.91) --
	( 84.70,139.23) --
	( 85.02,139.54) --
	( 85.33,139.85) --
	( 85.65,140.15) --
	( 85.97,140.45) --
	( 86.28,140.76) --
	( 86.60,141.05) --
	( 86.92,141.35) --
	( 87.23,141.64) --
	( 87.55,141.93) --
	( 87.87,142.22) --
	( 88.18,142.50) --
	( 88.50,142.79) --
	( 88.82,143.07) --
	( 89.13,143.34) --
	( 89.45,143.62) --
	( 89.77,143.89) --
	( 90.08,144.16) --
	( 90.40,144.43) --
	( 90.72,144.69) --
	( 91.03,144.96) --
	( 91.35,145.22) --
	( 91.66,145.47) --
	( 91.98,145.73) --
	( 92.30,145.98) --
	( 92.61,146.23) --
	( 92.93,146.48) --
	( 93.25,146.73) --
	( 93.56,146.97) --
	( 93.88,147.22) --
	( 94.20,147.46) --
	( 94.51,147.69) --
	( 94.83,147.93) --
	( 95.15,148.16) --
	( 95.46,148.39) --
	( 95.78,148.62) --
	( 96.10,148.85) --
	( 96.41,149.08) --
	( 96.73,149.30) --
	( 97.05,149.52) --
	( 97.36,149.74) --
	( 97.68,149.96) --
	( 97.99,150.17) --
	( 98.31,150.38) --
	( 98.63,150.59) --
	( 98.94,150.80) --
	( 99.26,151.01) --
	( 99.58,151.22) --
	( 99.89,151.42) --
	(100.21,151.62) --
	(100.53,151.82) --
	(100.84,152.02) --
	(101.16,152.21) --
	(101.48,152.41) --
	(101.79,152.60) --
	(102.11,152.79) --
	(102.43,152.98) --
	(102.74,153.17) --
	(103.06,153.35) --
	(103.38,153.53) --
	(103.69,153.72) --
	(104.01,153.90) --
	(104.33,154.08) --
	(104.64,154.25) --
	(104.96,154.43) --
	(105.27,154.60) --
	(105.59,154.77) --
	(105.91,154.94) --
	(106.22,155.11) --
	(106.54,155.28) --
	(106.86,155.44) --
	(107.17,155.61) --
	(107.49,155.77) --
	(107.81,155.93) --
	(108.12,156.09) --
	(108.44,156.25) --
	(108.76,156.40) --
	(109.07,156.56) --
	(109.39,156.71) --
	(109.71,156.86) --
	(110.02,157.01) --
	(110.34,157.16) --
	(110.66,157.31) --
	(110.97,157.46) --
	(111.29,157.60) --
	(111.60,157.75) --
	(111.92,157.89) --
	(112.24,158.03) --
	(112.55,158.17) --
	(112.87,158.31) --
	(113.19,158.44) --
	(113.50,158.58) --
	(113.82,158.71) --
	(114.14,158.85) --
	(114.45,158.98) --
	(114.77,159.11) --
	(115.09,159.24) --
	(115.40,159.37) --
	(115.72,159.49) --
	(116.04,159.62) --
	(116.35,159.74) --
	(116.67,159.87) --
	(116.98,159.99) --
	(117.30,160.11) --
	(117.62,160.23) --
	(117.93,160.35) --
	(118.25,160.46) --
	(118.57,160.58) --
	(118.88,160.70) --
	(119.20,160.81) --
	(119.52,160.92) --
	(119.83,161.03) --
	(120.15,161.15) --
	(120.47,161.25) --
	(120.78,161.36) --
	(121.10,161.47) --
	(121.42,161.58) --
	(121.73,161.68) --
	(122.05,161.79) --
	(122.37,161.89) --
	(122.68,161.99) --
	(123.00,162.10) --
	(123.31,162.20) --
	(123.63,162.30) --
	(123.95,162.39) --
	(124.26,162.49) --
	(124.58,162.59) --
	(124.90,162.68) --
	(125.21,162.78) --
	(125.53,162.87) --
	(125.85,162.97) --
	(126.16,163.06) --
	(126.48,163.15) --
	(126.80,163.24) --
	(127.11,163.33) --
	(127.43,163.42) --
	(127.75,163.51) --
	(128.06,163.59) --
	(128.38,163.68) --
	(128.70,163.76) --
	(129.01,163.85) --
	(129.33,163.93) --
	(129.65,164.02) --
	(129.96,164.10) --
	(130.28,164.18) --
	(130.59,164.26) --
	(130.91,164.34) --
	(131.23,164.42) --
	(131.54,164.50) --
	(131.86,164.57) --
	(132.18,164.65) --
	(132.49,164.72) --
	(132.81,164.80) --
	(133.13,164.87) --
	(133.44,164.95) --
	(133.76,165.02) --
	(134.08,165.09) --
	(134.39,165.16) --
	(134.71,165.24) --
	(135.03,165.31) --
	(135.34,165.37) --
	(135.66,165.44) --
	(135.97,165.51) --
	(136.29,165.58) --
	(136.61,165.65) --
	(136.92,165.71) --
	(137.24,165.78) --
	(137.56,165.84) --
	(137.87,165.91) --
	(138.19,165.97) --
	(138.51,166.03) --
	(138.82,166.09) --
	(139.14,166.16) --
	(139.46,166.22) --
	(139.77,166.28) --
	(140.09,166.34) --
	(140.41,166.40) --
	(140.72,166.46) --
	(141.04,166.51) --
	(141.36,166.57) --
	(141.67,166.63) --
	(141.99,166.69) --
	(142.31,166.74) --
	(142.62,166.80) --
	(142.94,166.85) --
	(143.25,166.91) --
	(143.57,166.96) --
	(143.89,167.01) --
	(144.20,167.07) --
	(144.52,167.12) --
	(144.84,167.17) --
	(145.15,167.22) --
	(145.47,167.27) --
	(145.79,167.32) --
	(146.10,167.37) --
	(146.42,167.42) --
	(146.74,167.47) --
	(147.05,167.52) --
	(147.37,167.56) --
	(147.69,167.61) --
	(148.00,167.66) --
	(148.32,167.70) --
	(148.63,167.75) --
	(148.95,167.80) --
	(149.27,167.84) --
	(149.58,167.89) --
	(149.90,167.93) --
	(150.22,167.97) --
	(150.53,168.02) --
	(150.85,168.06) --
	(151.17,168.10) --
	(151.48,168.14) --
	(151.80,168.18) --
	(152.12,168.23) --
	(152.43,168.27) --
	(152.75,168.31) --
	(153.07,168.35) --
	(153.38,168.39) --
	(153.70,168.43) --
	(154.02,168.46) --
	(154.33,168.50) --
	(154.65,168.54) --
	(154.97,168.58) --
	(155.28,168.62) --
	(155.60,168.65) --
	(155.91,168.69) --
	(156.23,168.73) --
	(156.55,168.76) --
	(156.86,168.80) --
	(157.18,168.83) --
	(157.50,168.87) --
	(157.81,168.90) --
	(158.13,168.93) --
	(158.45,168.97) --
	(158.76,169.00) --
	(159.08,169.03) --
	(159.40,169.07) --
	(159.71,169.10) --
	(160.03,169.13) --
	(160.35,169.16) --
	(160.66,169.20) --
	(160.98,169.23) --
	(161.29,169.26) --
	(161.61,169.29) --
	(161.93,169.32) --
	(162.24,169.35) --
	(162.56,169.38) --
	(162.88,169.41) --
	(163.19,169.44) --
	(163.51,169.46) --
	(163.83,169.49) --
	(164.14,169.52) --
	(164.46,169.55) --
	(164.78,169.58) --
	(165.09,169.60) --
	(165.41,169.63) --
	(165.73,169.66) --
	(166.04,169.68) --
	(166.36,169.71) --
	(166.68,169.74) --
	(166.99,169.76) --
	(167.31,169.79) --
	(167.62,169.81) --
	(167.94,169.84) --
	(168.26,169.86) --
	(168.57,169.89) --
	(168.89,169.91) --
	(169.21,169.94) --
	(169.52,169.96) --
	(169.84,169.98) --
	(170.16,170.01) --
	(170.47,170.03) --
	(170.79,170.05) --
	(171.11,170.07) --
	(171.42,170.10) --
	(171.74,170.12) --
	(172.06,170.14) --
	(172.37,170.16) --
	(172.69,170.18) --
	(173.01,170.21) --
	(173.32,170.23) --
	(173.64,170.25) --
	(173.96,170.27) --
	(174.27,170.29) --
	(174.59,170.31) --
	(174.90,170.33) --
	(175.22,170.35) --
	(175.54,170.37) --
	(175.85,170.39) --
	(176.17,170.41) --
	(176.49,170.43) --
	(176.80,170.45) --
	(177.12,170.46) --
	(177.44,170.48) --
	(177.75,170.50) --
	(178.07,170.52) --
	(178.39,170.54) --
	(178.70,170.56) --
	(179.02,170.57) --
	(179.34,170.59) --
	(179.65,170.61) --
	(179.97,170.62) --
	(180.29,170.64) --
	(180.60,170.66) --
	(180.92,170.67) --
	(181.23,170.69) --
	(181.55,170.71) --
	(181.87,170.72) --
	(182.18,170.74) --
	(182.50,170.76) --
	(182.82,170.77) --
	(183.13,170.79) --
	(183.45,170.80) --
	(183.77,170.82) --
	(184.08,170.83) --
	(184.40,170.85) --
	(184.72,170.86) --
	(185.03,170.88) --
	(185.35,170.89) --
	(185.67,170.90) --
	(185.98,170.92) --
	(186.30,170.93) --
	(186.62,170.95) --
	(186.93,170.96) --
	(187.25,170.97) --
	(187.56,170.99) --
	(187.88,171.00) --
	(188.20,171.01) --
	(188.51,171.03) --
	(188.83,171.04) --
	(189.15,171.05) --
	(189.46,171.07) --
	(189.78,171.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 31.85, 31.91) --
	( 32.16, 32.96) --
	( 32.48, 34.00) --
	( 32.80, 35.04) --
	( 33.11, 36.08) --
	( 33.43, 37.10) --
	( 33.75, 38.13) --
	( 34.06, 39.14) --
	( 34.38, 40.16) --
	( 34.69, 41.16) --
	( 35.01, 42.16) --
	( 35.33, 43.16) --
	( 35.64, 44.15) --
	( 35.96, 45.14) --
	( 36.28, 46.12) --
	( 36.59, 47.09) --
	( 36.91, 48.06) --
	( 37.23, 49.02) --
	( 37.54, 49.98) --
	( 37.86, 50.94) --
	( 38.18, 51.88) --
	( 38.49, 52.83) --
	( 38.81, 53.76) --
	( 39.13, 54.69) --
	( 39.44, 55.62) --
	( 39.76, 56.54) --
	( 40.08, 57.46) --
	( 40.39, 58.37) --
	( 40.71, 59.27) --
	( 41.02, 60.17) --
	( 41.34, 61.06) --
	( 41.66, 61.95) --
	( 41.97, 62.84) --
	( 42.29, 63.72) --
	( 42.61, 64.59) --
	( 42.92, 65.46) --
	( 43.24, 66.32) --
	( 43.56, 67.18) --
	( 43.87, 68.03) --
	( 44.19, 68.88) --
	( 44.51, 69.72) --
	( 44.82, 70.56) --
	( 45.14, 71.39) --
	( 45.46, 72.22) --
	( 45.77, 73.04) --
	( 46.09, 73.86) --
	( 46.41, 74.67) --
	( 46.72, 75.47) --
	( 47.04, 76.27) --
	( 47.35, 77.07) --
	( 47.67, 77.86) --
	( 47.99, 78.64) --
	( 48.30, 79.42) --
	( 48.62, 80.20) --
	( 48.94, 80.96) --
	( 49.25, 81.73) --
	( 49.57, 82.49) --
	( 49.89, 83.24) --
	( 50.20, 83.99) --
	( 50.52, 84.73) --
	( 50.84, 85.47) --
	( 51.15, 86.20) --
	( 51.47, 86.93) --
	( 51.79, 87.65) --
	( 52.10, 88.37) --
	( 52.42, 89.09) --
	( 52.74, 89.81) --
	( 53.05, 90.52) --
	( 53.37, 91.23) --
	( 53.68, 91.93) --
	( 54.00, 92.63) --
	( 54.32, 93.32) --
	( 54.63, 94.01) --
	( 54.95, 94.69) --
	( 55.27, 95.37) --
	( 55.58, 96.04) --
	( 55.90, 96.71) --
	( 56.22, 97.37) --
	( 56.53, 98.03) --
	( 56.85, 98.69) --
	( 57.17, 99.34) --
	( 57.48, 99.98) --
	( 57.80,100.62) --
	( 58.12,101.26) --
	( 58.43,101.89) --
	( 58.75,102.52) --
	( 59.07,103.14) --
	( 59.38,103.76) --
	( 59.70,104.37) --
	( 60.02,104.98) --
	( 60.33,105.58) --
	( 60.65,106.18) --
	( 60.96,106.77) --
	( 61.28,107.36) --
	( 61.60,107.95) --
	( 61.91,108.53) --
	( 62.23,109.10) --
	( 62.55,109.67) --
	( 62.86,110.24) --
	( 63.18,110.80) --
	( 63.50,111.35) --
	( 63.81,111.90) --
	( 64.13,112.45) --
	( 64.45,112.99) --
	( 64.76,113.53) --
	( 65.08,114.06) --
	( 65.40,114.59) --
	( 65.71,115.11) --
	( 66.03,115.63) --
	( 66.34,116.14) --
	( 66.66,116.65) --
	( 66.98,117.16) --
	( 67.29,117.66) --
	( 67.61,118.15) --
	( 67.93,118.66) --
	( 68.24,119.17) --
	( 68.56,119.67) --
	( 68.88,120.17) --
	( 69.19,120.66) --
	( 69.51,121.15) --
	( 69.83,121.64) --
	( 70.14,122.12) --
	( 70.46,122.60) --
	( 70.78,123.07) --
	( 71.09,123.55) --
	( 71.41,124.01) --
	( 71.73,124.47) --
	( 72.04,124.93) --
	( 72.36,125.39) --
	( 72.67,125.84) --
	( 72.99,126.29) --
	( 73.31,126.73) --
	( 73.62,127.17) --
	( 73.94,127.60) --
	( 74.26,128.04) --
	( 74.57,128.46) --
	( 74.89,128.89) --
	( 75.21,129.31) --
	( 75.52,129.72) --
	( 75.84,130.13) --
	( 76.16,130.54) --
	( 76.47,130.94) --
	( 76.79,131.34) --
	( 77.11,131.74) --
	( 77.42,132.13) --
	( 77.74,132.52) --
	( 78.06,132.90) --
	( 78.37,133.28) --
	( 78.69,133.66) --
	( 79.00,134.03) --
	( 79.32,134.40) --
	( 79.64,134.77) --
	( 79.95,135.13) --
	( 80.27,135.48) --
	( 80.59,135.84) --
	( 80.90,136.19) --
	( 81.22,136.53) --
	( 81.54,136.87) --
	( 81.85,137.21) --
	( 82.17,137.54) --
	( 82.49,137.87) --
	( 82.80,138.20) --
	( 83.12,138.52) --
	( 83.44,138.83) --
	( 83.75,139.17) --
	( 84.07,139.51) --
	( 84.39,139.84) --
	( 84.70,140.17) --
	( 85.02,140.50) --
	( 85.33,140.82) --
	( 85.65,141.15) --
	( 85.97,141.46) --
	( 86.28,141.78) --
	( 86.60,142.09) --
	( 86.92,142.40) --
	( 87.23,142.71) --
	( 87.55,143.01) --
	( 87.87,143.31) --
	( 88.18,143.61) --
	( 88.50,143.91) --
	( 88.82,144.20) --
	( 89.13,144.49) --
	( 89.45,144.77) --
	( 89.77,145.06) --
	( 90.08,145.34) --
	( 90.40,145.62) --
	( 90.72,145.89) --
	( 91.03,146.16) --
	( 91.35,146.43) --
	( 91.66,146.70) --
	( 91.98,146.96) --
	( 92.30,147.22) --
	( 92.61,147.48) --
	( 92.93,147.73) --
	( 93.25,147.98) --
	( 93.56,148.23) --
	( 93.88,148.48) --
	( 94.20,148.72) --
	( 94.51,148.96) --
	( 94.83,149.19) --
	( 95.15,149.43) --
	( 95.46,149.66) --
	( 95.78,149.89) --
	( 96.10,150.11) --
	( 96.41,150.33) --
	( 96.73,150.55) --
	( 97.05,150.77) --
	( 97.36,150.98) --
	( 97.68,151.19) --
	( 97.99,151.40) --
	( 98.31,151.60) --
	( 98.63,151.80) --
	( 98.94,152.00) --
	( 99.26,152.20) --
	( 99.58,152.41) --
	( 99.89,152.63) --
	(100.21,152.84) --
	(100.53,153.05) --
	(100.84,153.26) --
	(101.16,153.46) --
	(101.48,153.67) --
	(101.79,153.87) --
	(102.11,154.07) --
	(102.43,154.26) --
	(102.74,154.46) --
	(103.06,154.65) --
	(103.38,154.84) --
	(103.69,155.03) --
	(104.01,155.22) --
	(104.33,155.41) --
	(104.64,155.59) --
	(104.96,155.77) --
	(105.27,155.95) --
	(105.59,156.13) --
	(105.91,156.30) --
	(106.22,156.48) --
	(106.54,156.65) --
	(106.86,156.82) --
	(107.17,156.98) --
	(107.49,157.15) --
	(107.81,157.31) --
	(108.12,157.47) --
	(108.44,157.63) --
	(108.76,157.79) --
	(109.07,157.94) --
	(109.39,158.10) --
	(109.71,158.25) --
	(110.02,158.40) --
	(110.34,158.54) --
	(110.66,158.69) --
	(110.97,158.83) --
	(111.29,158.97) --
	(111.60,159.11) --
	(111.92,159.25) --
	(112.24,159.38) --
	(112.55,159.51) --
	(112.87,159.65) --
	(113.19,159.77) --
	(113.50,159.90) --
	(113.82,160.03) --
	(114.14,160.15) --
	(114.45,160.27) --
	(114.77,160.39) --
	(115.09,160.50) --
	(115.40,160.64) --
	(115.72,160.77) --
	(116.04,160.90) --
	(116.35,161.03) --
	(116.67,161.15) --
	(116.98,161.28) --
	(117.30,161.40) --
	(117.62,161.53) --
	(117.93,161.65) --
	(118.25,161.77) --
	(118.57,161.89) --
	(118.88,162.01) --
	(119.20,162.12) --
	(119.52,162.24) --
	(119.83,162.35) --
	(120.15,162.46) --
	(120.47,162.58) --
	(120.78,162.69) --
	(121.10,162.79) --
	(121.42,162.90) --
	(121.73,163.01) --
	(122.05,163.11) --
	(122.37,163.22) --
	(122.68,163.32) --
	(123.00,163.42) --
	(123.31,163.52) --
	(123.63,163.62) --
	(123.95,163.71) --
	(124.26,163.81) --
	(124.58,163.90) --
	(124.90,164.00) --
	(125.21,164.09) --
	(125.53,164.18) --
	(125.85,164.27) --
	(126.16,164.35) --
	(126.48,164.44) --
	(126.80,164.52) --
	(127.11,164.61) --
	(127.43,164.69) --
	(127.75,164.77) --
	(128.06,164.85) --
	(128.38,164.93) --
	(128.70,165.01) --
	(129.01,165.08) --
	(129.33,165.16) --
	(129.65,165.23) --
	(129.96,165.30) --
	(130.28,165.37) --
	(130.59,165.44) --
	(130.91,165.51) --
	(131.23,165.59) --
	(131.54,165.67) --
	(131.86,165.74) --
	(132.18,165.82) --
	(132.49,165.89) --
	(132.81,165.97) --
	(133.13,166.04) --
	(133.44,166.12) --
	(133.76,166.19) --
	(134.08,166.26) --
	(134.39,166.33) --
	(134.71,166.40) --
	(135.03,166.47) --
	(135.34,166.54) --
	(135.66,166.61) --
	(135.97,166.67) --
	(136.29,166.74) --
	(136.61,166.80) --
	(136.92,166.87) --
	(137.24,166.93) --
	(137.56,166.99) --
	(137.87,167.06) --
	(138.19,167.12) --
	(138.51,167.18) --
	(138.82,167.24) --
	(139.14,167.29) --
	(139.46,167.35) --
	(139.77,167.41) --
	(140.09,167.47) --
	(140.41,167.52) --
	(140.72,167.57) --
	(141.04,167.63) --
	(141.36,167.68) --
	(141.67,167.73) --
	(141.99,167.78) --
	(142.31,167.83) --
	(142.62,167.88) --
	(142.94,167.93) --
	(143.25,167.98) --
	(143.57,168.03) --
	(143.89,168.07) --
	(144.20,168.12) --
	(144.52,168.16) --
	(144.84,168.21) --
	(145.15,168.25) --
	(145.47,168.29) --
	(145.79,168.33) --
	(146.10,168.37) --
	(146.42,168.41) --
	(146.74,168.45) --
	(147.05,168.50) --
	(147.37,168.54) --
	(147.69,168.59) --
	(148.00,168.63) --
	(148.32,168.68) --
	(148.63,168.72) --
	(148.95,168.76) --
	(149.27,168.80) --
	(149.58,168.85) --
	(149.90,168.89) --
	(150.22,168.93) --
	(150.53,168.97) --
	(150.85,169.01) --
	(151.17,169.05) --
	(151.48,169.09) --
	(151.80,169.13) --
	(152.12,169.17) --
	(152.43,169.20) --
	(152.75,169.24) --
	(153.07,169.28) --
	(153.38,169.31) --
	(153.70,169.35) --
	(154.02,169.38) --
	(154.33,169.42) --
	(154.65,169.45) --
	(154.97,169.49) --
	(155.28,169.52) --
	(155.60,169.55) --
	(155.91,169.59) --
	(156.23,169.62) --
	(156.55,169.65) --
	(156.86,169.68) --
	(157.18,169.71) --
	(157.50,169.74) --
	(157.81,169.77) --
	(158.13,169.80) --
	(158.45,169.83) --
	(158.76,169.85) --
	(159.08,169.88) --
	(159.40,169.91) --
	(159.71,169.93) --
	(160.03,169.96) --
	(160.35,169.98) --
	(160.66,170.01) --
	(160.98,170.03) --
	(161.29,170.06) --
	(161.61,170.08) --
	(161.93,170.10) --
	(162.24,170.12) --
	(162.56,170.15) --
	(162.88,170.17) --
	(163.19,170.20) --
	(163.51,170.22) --
	(163.83,170.25) --
	(164.14,170.28) --
	(164.46,170.30) --
	(164.78,170.33) --
	(165.09,170.35) --
	(165.41,170.37) --
	(165.73,170.40) --
	(166.04,170.42) --
	(166.36,170.44) --
	(166.68,170.47) --
	(166.99,170.49) --
	(167.31,170.51) --
	(167.62,170.53) --
	(167.94,170.56) --
	(168.26,170.58) --
	(168.57,170.60) --
	(168.89,170.62) --
	(169.21,170.64) --
	(169.52,170.66) --
	(169.84,170.68) --
	(170.16,170.70) --
	(170.47,170.72) --
	(170.79,170.74) --
	(171.11,170.76) --
	(171.42,170.78) --
	(171.74,170.79) --
	(172.06,170.81) --
	(172.37,170.83) --
	(172.69,170.85) --
	(173.01,170.86) --
	(173.32,170.88) --
	(173.64,170.90) --
	(173.96,170.91) --
	(174.27,170.93) --
	(174.59,170.95) --
	(174.90,170.96) --
	(175.22,170.98) --
	(175.54,170.99) --
	(175.85,171.01) --
	(176.17,171.02) --
	(176.49,171.03) --
	(176.80,171.05) --
	(177.12,171.06) --
	(177.44,171.07) --
	(177.75,171.09) --
	(178.07,171.10) --
	(178.39,171.11) --
	(178.70,171.12) --
	(179.02,171.14) --
	(179.34,171.15) --
	(179.65,171.17) --
	(179.97,171.18) --
	(180.29,171.20) --
	(180.60,171.21) --
	(180.92,171.22) --
	(181.23,171.24) --
	(181.55,171.25) --
	(181.87,171.26) --
	(182.18,171.27) --
	(182.50,171.29) --
	(182.82,171.30) --
	(183.13,171.31) --
	(183.45,171.32) --
	(183.77,171.34) --
	(184.08,171.35) --
	(184.40,171.36) --
	(184.72,171.37) --
	(185.03,171.38) --
	(185.35,171.39) --
	(185.67,171.40) --
	(185.98,171.41) --
	(186.30,171.42) --
	(186.62,171.43) --
	(186.93,171.44) --
	(187.25,171.45) --
	(187.56,171.46) --
	(187.88,171.47) --
	(188.20,171.48) --
	(188.51,171.49) --
	(188.83,171.50) --
	(189.15,171.51) --
	(189.46,171.52) --
	(189.78,171.52);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.32) --
	( 31.85,167.13) --
	( 32.16,162.14) --
	( 32.48,157.35) --
	( 32.80,152.74) --
	( 33.11,148.31) --
	( 33.43,144.05) --
	( 33.75,139.95) --
	( 34.06,136.01) --
	( 34.38,132.22) --
	( 34.69,128.57) --
	( 35.01,125.06) --
	( 35.33,121.68) --
	( 35.64,118.43) --
	( 35.96,115.29) --
	( 36.28,112.28) --
	( 36.59,109.38) --
	( 36.91,106.58) --
	( 37.23,103.89) --
	( 37.54,101.29) --
	( 37.86, 98.80) --
	( 38.18, 96.39) --
	( 38.49, 94.07) --
	( 38.81, 91.83) --
	( 39.13, 89.68) --
	( 39.44, 87.61) --
	( 39.76, 85.61) --
	( 40.08, 83.68) --
	( 40.39, 81.82) --
	( 40.71, 80.03) --
	( 41.02, 78.30) --
	( 41.34, 76.64) --
	( 41.66, 75.03) --
	( 41.97, 73.48) --
	( 42.29, 71.99) --
	( 42.61, 70.55) --
	( 42.92, 69.16) --
	( 43.24, 67.83) --
	( 43.56, 66.54) --
	( 43.87, 65.29) --
	( 44.19, 64.09) --
	( 44.51, 62.93) --
	( 44.82, 61.81) --
	( 45.14, 60.74) --
	( 45.46, 59.70) --
	( 45.77, 58.69) --
	( 46.09, 57.73) --
	( 46.41, 56.79) --
	( 46.72, 55.89) --
	( 47.04, 55.02) --
	( 47.35, 54.18) --
	( 47.67, 53.37) --
	( 47.99, 52.59) --
	( 48.30, 51.84) --
	( 48.62, 51.11) --
	( 48.94, 50.41) --
	( 49.25, 49.73) --
	( 49.57, 49.08) --
	( 49.89, 48.45) --
	( 50.20, 47.84) --
	( 50.52, 47.25) --
	( 50.84, 46.69) --
	( 51.15, 46.14) --
	( 51.47, 45.61) --
	( 51.79, 45.10) --
	( 52.10, 44.61) --
	( 52.42, 44.13) --
	( 52.74, 43.68) --
	( 53.05, 43.23) --
	( 53.37, 42.81) --
	( 53.68, 42.39) --
	( 54.00, 42.00) --
	( 54.32, 41.61) --
	( 54.63, 41.24) --
	( 54.95, 40.88) --
	( 55.27, 40.54) --
	( 55.58, 40.20) --
	( 55.90, 39.88) --
	( 56.22, 39.57) --
	( 56.53, 39.27) --
	( 56.85, 38.98) --
	( 57.17, 38.70) --
	( 57.48, 38.43) --
	( 57.80, 38.17) --
	( 58.12, 37.92) --
	( 58.43, 37.67) --
	( 58.75, 37.44) --
	( 59.07, 37.21) --
	( 59.38, 36.99) --
	( 59.70, 36.78) --
	( 60.02, 36.58) --
	( 60.33, 36.38) --
	( 60.65, 36.19) --
	( 60.96, 36.01) --
	( 61.28, 35.83) --
	( 61.60, 35.66) --
	( 61.91, 35.50) --
	( 62.23, 35.34) --
	( 62.55, 35.18) --
	( 62.86, 35.03) --
	( 63.18, 34.89) --
	( 63.50, 34.75) --
	( 63.81, 34.62) --
	( 64.13, 34.49) --
	( 64.45, 34.36) --
	( 64.76, 34.24) --
	( 65.08, 34.13) --
	( 65.40, 34.01) --
	( 65.71, 33.91) --
	( 66.03, 33.80) --
	( 66.34, 33.70) --
	( 66.66, 33.60) --
	( 66.98, 33.51) --
	( 67.29, 33.42) --
	( 67.61, 33.33) --
	( 67.93, 33.24) --
	( 68.24, 33.16) --
	( 68.56, 33.08) --
	( 68.88, 33.01) --
	( 69.19, 32.93) --
	( 69.51, 32.86) --
	( 69.83, 32.79) --
	( 70.14, 32.73) --
	( 70.46, 32.66) --
	( 70.78, 32.60) --
	( 71.09, 32.54) --
	( 71.41, 32.48) --
	( 71.73, 32.43) --
	( 72.04, 32.37) --
	( 72.36, 32.32) --
	( 72.67, 32.27) --
	( 72.99, 32.22) --
	( 73.31, 32.18) --
	( 73.62, 32.13) --
	( 73.94, 32.09) --
	( 74.26, 32.04) --
	( 74.57, 32.00) --
	( 74.89, 31.96) --
	( 75.21, 31.93) --
	( 75.52, 31.89) --
	( 75.84, 31.85) --
	( 76.16, 31.82) --
	( 76.47, 31.79) --
	( 76.79, 31.76) --
	( 77.11, 31.72) --
	( 77.42, 31.69) --
	( 77.74, 31.67) --
	( 78.06, 31.64) --
	( 78.37, 31.61) --
	( 78.69, 31.59) --
	( 79.00, 31.56) --
	( 79.32, 31.54) --
	( 79.64, 31.51) --
	( 79.95, 31.49) --
	( 80.27, 31.47) --
	( 80.59, 31.45) --
	( 80.90, 31.43) --
	( 81.22, 31.41) --
	( 81.54, 31.39) --
	( 81.85, 31.37) --
	( 82.17, 31.35) --
	( 82.49, 31.34) --
	( 82.80, 31.32) --
	( 83.12, 31.30) --
	( 83.44, 31.29) --
	( 83.75, 31.27) --
	( 84.07, 31.26) --
	( 84.39, 31.25) --
	( 84.70, 31.23) --
	( 85.02, 31.22) --
	( 85.33, 31.21) --
	( 85.65, 31.20) --
	( 85.97, 31.18) --
	( 86.28, 31.17) --
	( 86.60, 31.16) --
	( 86.92, 31.15) --
	( 87.23, 31.14) --
	( 87.55, 31.13) --
	( 87.87, 31.12) --
	( 88.18, 31.11) --
	( 88.50, 31.10) --
	( 88.82, 31.10) --
	( 89.13, 31.09) --
	( 89.45, 31.08) --
	( 89.77, 31.07) --
	( 90.08, 31.07) --
	( 90.40, 31.06) --
	( 90.72, 31.05) --
	( 91.03, 31.04) --
	( 91.35, 31.04) --
	( 91.66, 31.03) --
	( 91.98, 31.03) --
	( 92.30, 31.02) --
	( 92.61, 31.01) --
	( 92.93, 31.01) --
	( 93.25, 31.00) --
	( 93.56, 31.00) --
	( 93.88, 30.99) --
	( 94.20, 30.99) --
	( 94.51, 30.99) --
	( 94.83, 30.98) --
	( 95.15, 30.98) --
	( 95.46, 30.97) --
	( 95.78, 30.97) --
	( 96.10, 30.96) --
	( 96.41, 30.96) --
	( 96.73, 30.96) --
	( 97.05, 30.95) --
	( 97.36, 30.95) --
	( 97.68, 30.95) --
	( 97.99, 30.94) --
	( 98.31, 30.94) --
	( 98.63, 30.94) --
	( 98.94, 30.94) --
	( 99.26, 30.93) --
	( 99.58, 30.93) --
	( 99.89, 30.93) --
	(100.21, 30.93) --
	(100.53, 30.92) --
	(100.84, 30.92) --
	(101.16, 30.92) --
	(101.48, 30.92) --
	(101.79, 30.92) --
	(102.11, 30.91) --
	(102.43, 30.91) --
	(102.74, 30.91) --
	(103.06, 30.91) --
	(103.38, 30.91) --
	(103.69, 30.90) --
	(104.01, 30.90) --
	(104.33, 30.90) --
	(104.64, 30.90) --
	(104.96, 30.90) --
	(105.27, 30.90) --
	(105.59, 30.90) --
	(105.91, 30.89) --
	(106.22, 30.89) --
	(106.54, 30.89) --
	(106.86, 30.89) --
	(107.17, 30.89) --
	(107.49, 30.89) --
	(107.81, 30.89) --
	(108.12, 30.89) --
	(108.44, 30.89) --
	(108.76, 30.88) --
	(109.07, 30.88) --
	(109.39, 30.88) --
	(109.71, 30.88) --
	(110.02, 30.88) --
	(110.34, 30.88) --
	(110.66, 30.88) --
	(110.97, 30.88) --
	(111.29, 30.88) --
	(111.60, 30.88) --
	(111.92, 30.88) --
	(112.24, 30.88) --
	(112.55, 30.88) --
	(112.87, 30.88) --
	(113.19, 30.87) --
	(113.50, 30.87) --
	(113.82, 30.87) --
	(114.14, 30.87) --
	(114.45, 30.87) --
	(114.77, 30.87) --
	(115.09, 30.87) --
	(115.40, 30.87) --
	(115.72, 30.87) --
	(116.04, 30.87) --
	(116.35, 30.87) --
	(116.67, 30.87) --
	(116.98, 30.87) --
	(117.30, 30.87) --
	(117.62, 30.87) --
	(117.93, 30.87) --
	(118.25, 30.87) --
	(118.57, 30.87) --
	(118.88, 30.87) --
	(119.20, 30.87) --
	(119.52, 30.87) --
	(119.83, 30.87) --
	(120.15, 30.87) --
	(120.47, 30.87) --
	(120.78, 30.87) --
	(121.10, 30.87) --
	(121.42, 30.86) --
	(121.73, 30.86) --
	(122.05, 30.86) --
	(122.37, 30.86) --
	(122.68, 30.86) --
	(123.00, 30.86) --
	(123.31, 30.86) --
	(123.63, 30.86) --
	(123.95, 30.86) --
	(124.26, 30.86) --
	(124.58, 30.86) --
	(124.90, 30.86) --
	(125.21, 30.86) --
	(125.53, 30.86) --
	(125.85, 30.86) --
	(126.16, 30.86) --
	(126.48, 30.86) --
	(126.80, 30.86) --
	(127.11, 30.86) --
	(127.43, 30.86) --
	(127.75, 30.86) --
	(128.06, 30.86) --
	(128.38, 30.86) --
	(128.70, 30.86) --
	(129.01, 30.86) --
	(129.33, 30.86) --
	(129.65, 30.86) --
	(129.96, 30.86) --
	(130.28, 30.86) --
	(130.59, 30.86) --
	(130.91, 30.86) --
	(131.23, 30.86) --
	(131.54, 30.86) --
	(131.86, 30.86) --
	(132.18, 30.86) --
	(132.49, 30.86) --
	(132.81, 30.86) --
	(133.13, 30.86) --
	(133.44, 30.86) --
	(133.76, 30.86) --
	(134.08, 30.86) --
	(134.39, 30.86) --
	(134.71, 30.86) --
	(135.03, 30.86) --
	(135.34, 30.86) --
	(135.66, 30.86) --
	(135.97, 30.86) --
	(136.29, 30.86) --
	(136.61, 30.86) --
	(136.92, 30.86) --
	(137.24, 30.86) --
	(137.56, 30.86) --
	(137.87, 30.86) --
	(138.19, 30.86) --
	(138.51, 30.86) --
	(138.82, 30.86) --
	(139.14, 30.86) --
	(139.46, 30.86) --
	(139.77, 30.86) --
	(140.09, 30.86) --
	(140.41, 30.86) --
	(140.72, 30.86) --
	(141.04, 30.86) --
	(141.36, 30.86) --
	(141.67, 30.86) --
	(141.99, 30.86) --
	(142.31, 30.86) --
	(142.62, 30.86) --
	(142.94, 30.86) --
	(143.25, 30.86) --
	(143.57, 30.86) --
	(143.89, 30.86) --
	(144.20, 30.86) --
	(144.52, 30.86) --
	(144.84, 30.86) --
	(145.15, 30.86) --
	(145.47, 30.86) --
	(145.79, 30.86) --
	(146.10, 30.86) --
	(146.42, 30.86) --
	(146.74, 30.86) --
	(147.05, 30.86) --
	(147.37, 30.86) --
	(147.69, 30.86) --
	(148.00, 30.86) --
	(148.32, 30.86) --
	(148.63, 30.86) --
	(148.95, 30.86) --
	(149.27, 30.86) --
	(149.58, 30.86) --
	(149.90, 30.86) --
	(150.22, 30.86) --
	(150.53, 30.86) --
	(150.85, 30.86) --
	(151.17, 30.86) --
	(151.48, 30.86) --
	(151.80, 30.86) --
	(152.12, 30.86) --
	(152.43, 30.86) --
	(152.75, 30.86) --
	(153.07, 30.86) --
	(153.38, 30.86) --
	(153.70, 30.86) --
	(154.02, 30.86) --
	(154.33, 30.86) --
	(154.65, 30.86) --
	(154.97, 30.86) --
	(155.28, 30.86) --
	(155.60, 30.86) --
	(155.91, 30.86) --
	(156.23, 30.86) --
	(156.55, 30.86) --
	(156.86, 30.86) --
	(157.18, 30.86) --
	(157.50, 30.86) --
	(157.81, 30.86) --
	(158.13, 30.86) --
	(158.45, 30.86) --
	(158.76, 30.86) --
	(159.08, 30.86) --
	(159.40, 30.86) --
	(159.71, 30.86) --
	(160.03, 30.86) --
	(160.35, 30.86) --
	(160.66, 30.86) --
	(160.98, 30.86) --
	(161.29, 30.86) --
	(161.61, 30.86) --
	(161.93, 30.86) --
	(162.24, 30.86) --
	(162.56, 30.86) --
	(162.88, 30.86) --
	(163.19, 30.86) --
	(163.51, 30.86) --
	(163.83, 30.86) --
	(164.14, 30.86) --
	(164.46, 30.86) --
	(164.78, 30.86) --
	(165.09, 30.86) --
	(165.41, 30.86) --
	(165.73, 30.86) --
	(166.04, 30.86) --
	(166.36, 30.86) --
	(166.68, 30.86) --
	(166.99, 30.86) --
	(167.31, 30.86) --
	(167.62, 30.86) --
	(167.94, 30.86) --
	(168.26, 30.86) --
	(168.57, 30.86) --
	(168.89, 30.86) --
	(169.21, 30.86) --
	(169.52, 30.86) --
	(169.84, 30.86) --
	(170.16, 30.86) --
	(170.47, 30.86) --
	(170.79, 30.86) --
	(171.11, 30.86) --
	(171.42, 30.86) --
	(171.74, 30.86) --
	(172.06, 30.86) --
	(172.37, 30.86) --
	(172.69, 30.86) --
	(173.01, 30.86) --
	(173.32, 30.86) --
	(173.64, 30.86) --
	(173.96, 30.86) --
	(174.27, 30.86) --
	(174.59, 30.86) --
	(174.90, 30.86) --
	(175.22, 30.86) --
	(175.54, 30.86) --
	(175.85, 30.86) --
	(176.17, 30.86) --
	(176.49, 30.86) --
	(176.80, 30.86) --
	(177.12, 30.86) --
	(177.44, 30.86) --
	(177.75, 30.86) --
	(178.07, 30.86) --
	(178.39, 30.86) --
	(178.70, 30.86) --
	(179.02, 30.86) --
	(179.34, 30.86) --
	(179.65, 30.86) --
	(179.97, 30.86) --
	(180.29, 30.86) --
	(180.60, 30.86) --
	(180.92, 30.86) --
	(181.23, 30.86) --
	(181.55, 30.86) --
	(181.87, 30.86) --
	(182.18, 30.86) --
	(182.50, 30.86) --
	(182.82, 30.86) --
	(183.13, 30.86) --
	(183.45, 30.86) --
	(183.77, 30.86) --
	(184.08, 30.86) --
	(184.40, 30.86) --
	(184.72, 30.86) --
	(185.03, 30.86) --
	(185.35, 30.86) --
	(185.67, 30.86) --
	(185.98, 30.86) --
	(186.30, 30.86) --
	(186.62, 30.86) --
	(186.93, 30.86) --
	(187.25, 30.86) --
	(187.56, 30.86) --
	(187.88, 30.86) --
	(188.20, 30.86) --
	(188.51, 30.86) --
	(188.83, 30.86) --
	(189.15, 30.86) --
	(189.46, 30.86) --
	(189.78, 30.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.31) --
	( 31.68,169.91) --
	( 31.82,167.54) --
	( 31.97,165.21) --
	( 32.11,162.92) --
	( 32.26,160.67) --
	( 32.41,158.46) --
	( 32.55,156.30) --
	( 32.70,154.17) --
	( 32.84,152.07) --
	( 32.99,150.01) --
	( 33.14,147.99) --
	( 33.28,146.00) --
	( 33.43,144.05) --
	( 33.58,142.13) --
	( 33.72,140.25) --
	( 33.87,138.41) --
	( 34.01,136.58) --
	( 34.16,134.77) --
	( 34.31,132.99) --
	( 34.45,131.24) --
	( 34.60,129.52) --
	( 34.74,127.83) --
	( 34.89,126.17) --
	( 35.04,124.54) --
	( 35.18,122.94) --
	( 35.33,121.37) --
	( 35.47,119.82) --
	( 35.62,118.31) --
	( 35.77,116.83) --
	( 35.91,115.37) --
	( 36.06,113.95) --
	( 36.20,112.55) --
	( 36.35,111.11) --
	( 36.50,109.69) --
	( 36.64,108.30) --
	( 36.79,106.92) --
	( 36.93,105.56) --
	( 37.08,104.23) --
	( 37.23,102.91) --
	( 37.37,101.62) --
	( 37.52,100.34) --
	( 37.67, 99.09) --
	( 37.81, 97.86) --
	( 37.96, 96.65) --
	( 38.10, 95.45) --
	( 38.25, 94.28) --
	( 38.40, 93.14) --
	( 38.54, 92.01) --
	( 38.69, 90.90) --
	( 38.83, 89.81) --
	( 38.98, 88.75) --
	( 39.13, 87.70) --
	( 39.27, 86.68) --
	( 39.42, 85.67) --
	( 39.56, 84.69) --
	( 39.71, 83.73) --
	( 39.86, 82.78) --
	( 40.00, 81.86) --
	( 40.15, 80.96) --
	( 40.29, 80.08) --
	( 40.44, 79.23) --
	( 40.59, 78.39) --
	( 40.73, 77.57) --
	( 40.88, 76.77) --
	( 41.02, 75.90) --
	( 41.17, 75.04) --
	( 41.32, 74.20) --
	( 41.46, 73.37) --
	( 41.61, 72.55) --
	( 41.76, 71.75) --
	( 41.90, 70.97) --
	( 42.05, 70.20) --
	( 42.19, 69.44) --
	( 42.34, 68.70) --
	( 42.49, 67.97) --
	( 42.63, 67.26) --
	( 42.78, 66.57) --
	( 42.92, 65.88) --
	( 43.07, 65.22) --
	( 43.22, 64.57) --
	( 43.36, 63.93) --
	( 43.51, 63.31) --
	( 43.65, 62.70) --
	( 43.80, 62.10) --
	( 43.95, 61.53) --
	( 44.09, 60.96) --
	( 44.24, 60.41) --
	( 44.38, 59.88) --
	( 44.53, 59.36) --
	( 44.68, 58.86) --
	( 44.82, 58.37) --
	( 44.97, 57.89) --
	( 45.12, 57.43) --
	( 45.26, 56.99) --
	( 45.41, 56.56) --
	( 45.55, 56.14) --
	( 45.70, 55.65) --
	( 45.85, 55.16) --
	( 45.99, 54.68) --
	( 46.14, 54.20) --
	( 46.28, 53.74) --
	( 46.43, 53.29) --
	( 46.58, 52.84) --
	( 46.72, 52.41) --
	( 46.87, 51.98) --
	( 47.01, 51.56) --
	( 47.16, 51.15) --
	( 47.31, 50.75) --
	( 47.45, 50.36) --
	( 47.60, 49.98) --
	( 47.74, 49.60) --
	( 47.89, 49.24) --
	( 48.04, 48.88) --
	( 48.18, 48.53) --
	( 48.33, 48.19) --
	( 48.47, 47.86) --
	( 48.62, 47.54) --
	( 48.77, 47.23) --
	( 48.91, 46.93) --
	( 49.06, 46.63) --
	( 49.21, 46.35) --
	( 49.35, 46.07) --
	( 49.50, 45.81) --
	( 49.64, 45.55) --
	( 49.79, 45.30) --
	( 49.94, 45.06) --
	( 50.08, 44.82) --
	( 50.23, 44.60) --
	( 50.37, 44.32) --
	( 50.52, 44.05) --
	( 50.67, 43.79) --
	( 50.81, 43.52) --
	( 50.96, 43.27) --
	( 51.10, 43.02) --
	( 51.25, 42.77) --
	( 51.40, 42.53) --
	( 51.54, 42.29) --
	( 51.69, 42.06) --
	( 51.83, 41.83) --
	( 51.98, 41.61) --
	( 52.13, 41.40) --
	( 52.27, 41.19) --
	( 52.42, 40.98) --
	( 52.57, 40.78) --
	( 52.71, 40.58) --
	( 52.86, 40.39) --
	( 53.00, 40.21) --
	( 53.15, 40.03) --
	( 53.30, 39.85) --
	( 53.44, 39.68) --
	( 53.59, 39.52) --
	( 53.73, 39.36) --
	( 53.88, 39.20) --
	( 54.03, 39.05) --
	( 54.17, 38.91) --
	( 54.32, 38.77) --
	( 54.46, 38.63) --
	( 54.61, 38.50) --
	( 54.76, 38.38) --
	( 54.90, 38.26) --
	( 55.05, 38.10) --
	( 55.19, 37.94) --
	( 55.34, 37.78) --
	( 55.49, 37.63) --
	( 55.63, 37.48) --
	( 55.78, 37.33) --
	( 55.92, 37.19) --
	( 56.07, 37.04) --
	( 56.22, 36.90) --
	( 56.36, 36.76) --
	( 56.51, 36.62) --
	( 56.66, 36.49) --
	( 56.80, 36.36) --
	( 56.95, 36.23) --
	( 57.09, 36.10) --
	( 57.24, 35.97) --
	( 57.39, 35.85) --
	( 57.53, 35.73) --
	( 57.68, 35.61) --
	( 57.82, 35.49) --
	( 57.97, 35.38) --
	( 58.12, 35.27) --
	( 58.26, 35.16) --
	( 58.41, 35.05) --
	( 58.55, 34.95) --
	( 58.70, 34.85) --
	( 58.85, 34.75) --
	( 58.99, 34.65) --
	( 59.14, 34.55) --
	( 59.28, 34.46) --
	( 59.43, 34.37) --
	( 59.58, 34.28) --
	( 59.72, 34.20) --
	( 59.87, 34.11) --
	( 60.02, 34.03) --
	( 60.16, 33.95) --
	( 60.31, 33.87) --
	( 60.45, 33.80) --
	( 60.60, 33.73) --
	( 60.75, 33.66) --
	( 60.89, 33.59) --
	( 61.04, 33.52) --
	( 61.18, 33.46) --
	( 61.33, 33.40) --
	( 61.48, 33.34) --
	( 61.62, 33.29) --
	( 61.77, 33.23) --
	( 61.91, 33.18) --
	( 62.06, 33.13) --
	( 62.21, 33.09) --
	( 62.35, 33.02) --
	( 62.50, 32.95) --
	( 62.64, 32.88) --
	( 62.79, 32.81) --
	( 62.94, 32.75) --
	( 63.08, 32.69) --
	( 63.23, 32.62) --
	( 63.37, 32.56) --
	( 63.52, 32.50) --
	( 63.67, 32.45) --
	( 63.81, 32.39) --
	( 63.96, 32.34) --
	( 64.11, 32.28) --
	( 64.25, 32.23) --
	( 64.40, 32.18) --
	( 64.54, 32.13) --
	( 64.69, 32.08) --
	( 64.84, 32.03) --
	( 64.98, 31.99) --
	( 65.13, 31.94) --
	( 65.27, 31.90) --
	( 65.42, 31.85) --
	( 65.57, 31.81) --
	( 65.71, 31.77) --
	( 65.86, 31.74) --
	( 66.00, 31.70) --
	( 66.15, 31.66) --
	( 66.30, 31.63) --
	( 66.44, 31.60) --
	( 66.59, 31.57) --
	( 66.73, 31.54) --
	( 66.88, 31.51) --
	( 67.03, 31.48) --
	( 67.17, 31.45) --
	( 67.32, 31.43) --
	( 67.46, 31.40) --
	( 67.61, 31.38) --
	( 67.76, 31.36) --
	( 67.90, 31.34) --
	( 68.05, 31.32) --
	( 68.20, 31.31) --
	( 68.34, 31.29) --
	( 68.49, 31.28) --
	( 68.63, 31.26) --
	( 68.78, 31.25) --
	( 68.93, 31.24) --
	( 69.07, 31.23) --
	( 69.22, 31.22) --
	( 69.36, 31.22) --
	( 69.51, 31.21) --
	( 69.66, 31.19) --
	( 69.80, 31.16) --
	( 69.95, 31.14) --
	( 70.09, 31.12) --
	( 70.24, 31.10) --
	( 70.39, 31.08) --
	( 70.53, 31.06) --
	( 70.68, 31.04) --
	( 70.82, 31.02) --
	( 70.97, 31.00) --
	( 71.12, 30.98) --
	( 71.26, 30.96) --
	( 71.41, 30.95) --
	( 71.56, 30.93) --
	( 71.70, 30.92) --
	( 71.85, 30.90) --
	( 71.99, 30.88) --
	( 72.14, 30.87) --
	( 72.29, 30.86) --
	( 72.43, 30.84) --
	( 72.58, 30.83) --
	( 72.72, 30.82) --
	( 72.87, 30.81) --
	( 73.02, 30.80) --
	( 73.16, 30.79) --
	( 73.31, 30.78) --
	( 73.45, 30.77) --
	( 73.60, 30.76) --
	( 73.75, 30.75) --
	( 73.89, 30.74) --
	( 74.04, 30.73) --
	( 74.18, 30.73) --
	( 74.33, 30.72) --
	( 74.48, 30.72) --
	( 74.62, 30.71) --
	( 74.77, 30.71) --
	( 74.91, 30.70) --
	( 75.06, 30.70) --
	( 75.21, 30.70) --
	( 75.35, 30.69) --
	( 75.50, 30.69) --
	( 75.65, 30.69) --
	( 75.79, 30.69) --
	( 75.94, 30.69) --
	( 76.08, 30.69) --
	( 76.23, 30.69) --
	( 76.38, 30.69) --
	( 76.52, 30.70) --
	( 76.67, 30.70) --
	( 76.81, 30.70) --
	( 76.96, 30.70) --
	( 77.11, 30.69) --
	( 77.25, 30.69) --
	( 77.40, 30.68) --
	( 77.54, 30.68) --
	( 77.69, 30.67) --
	( 77.84, 30.67) --
	( 77.98, 30.66) --
	( 78.13, 30.66) --
	( 78.27, 30.65) --
	( 78.42, 30.65) --
	( 78.57, 30.65) --
	( 78.71, 30.64) --
	( 78.86, 30.64) --
	( 79.00, 30.64) --
	( 79.15, 30.64) --
	( 79.30, 30.63) --
	( 79.44, 30.63) --
	( 79.59, 30.63) --
	( 79.74, 30.63) --
	( 79.88, 30.63) --
	( 80.03, 30.62) --
	( 80.17, 30.62) --
	( 80.32, 30.62) --
	( 80.47, 30.62) --
	( 80.61, 30.62) --
	( 80.76, 30.62) --
	( 80.90, 30.62) --
	( 81.05, 30.62) --
	( 81.20, 30.62) --
	( 81.34, 30.62) --
	( 81.49, 30.62) --
	( 81.63, 30.62) --
	( 81.78, 30.62) --
	( 81.93, 30.62) --
	( 82.07, 30.62) --
	( 82.22, 30.62) --
	( 82.36, 30.62) --
	( 82.51, 30.63) --
	( 82.66, 30.63) --
	( 82.80, 30.63) --
	( 82.95, 30.63) --
	( 83.10, 30.63) --
	( 83.24, 30.64) --
	( 83.39, 30.64) --
	( 83.53, 30.64) --
	( 83.68, 30.64) --
	( 83.83, 30.65) --
	( 83.97, 30.65) --
	( 84.12, 30.65) --
	( 84.26, 30.66) --
	( 84.41, 30.66) --
	( 84.56, 30.66) --
	( 84.70, 30.66) --
	( 84.85, 30.66) --
	( 84.99, 30.66) --
	( 85.14, 30.66) --
	( 85.29, 30.66) --
	( 85.43, 30.66) --
	( 85.58, 30.66) --
	( 85.72, 30.66) --
	( 85.87, 30.66) --
	( 86.02, 30.67) --
	( 86.16, 30.67) --
	( 86.31, 30.67) --
	( 86.45, 30.67) --
	( 86.60, 30.67) --
	( 86.75, 30.67) --
	( 86.89, 30.67) --
	( 87.04, 30.68) --
	( 87.19, 30.68) --
	( 87.33, 30.68) --
	( 87.48, 30.68) --
	( 87.62, 30.68) --
	( 87.77, 30.69) --
	( 87.92, 30.69) --
	( 88.06, 30.69) --
	( 88.21, 30.69) --
	( 88.35, 30.69) --
	( 88.50, 30.70) --
	( 88.65, 30.70) --
	( 88.79, 30.70) --
	( 88.94, 30.70) --
	( 89.08, 30.70) --
	( 89.23, 30.71) --
	( 89.38, 30.71) --
	( 89.52, 30.71) --
	( 89.67, 30.71) --
	( 89.81, 30.72) --
	( 89.96, 30.72) --
	( 90.11, 30.72) --
	( 90.25, 30.73) --
	( 90.40, 30.73) --
	( 90.55, 30.73) --
	( 90.69, 30.74) --
	( 90.84, 30.74) --
	( 90.98, 30.74) --
	( 91.13, 30.74) --
	( 91.28, 30.75) --
	( 91.42, 30.75) --
	( 91.57, 30.75) --
	( 91.71, 30.75) --
	( 91.86, 30.75) --
	( 92.01, 30.76) --
	( 92.15, 30.76) --
	( 92.30, 30.76) --
	( 92.44, 30.76) --
	( 92.59, 30.76) --
	( 92.74, 30.76) --
	( 92.88, 30.76) --
	( 93.03, 30.76) --
	( 93.17, 30.76) --
	( 93.32, 30.76) --
	( 93.47, 30.77) --
	( 93.61, 30.77) --
	( 93.76, 30.77) --
	( 93.90, 30.77) --
	( 94.05, 30.77) --
	( 94.20, 30.77) --
	( 94.34, 30.77) --
	( 94.49, 30.77) --
	( 94.64, 30.77) --
	( 94.78, 30.78) --
	( 94.93, 30.78) --
	( 95.07, 30.78) --
	( 95.22, 30.78) --
	( 95.37, 30.78) --
	( 95.51, 30.78) --
	( 95.66, 30.78) --
	( 95.80, 30.78) --
	( 95.95, 30.78) --
	( 96.10, 30.78) --
	( 96.24, 30.79) --
	( 96.39, 30.79) --
	( 96.53, 30.79) --
	( 96.68, 30.79) --
	( 96.83, 30.79) --
	( 96.97, 30.79) --
	( 97.12, 30.79) --
	( 97.26, 30.79) --
	( 97.41, 30.79) --
	( 97.56, 30.80) --
	( 97.70, 30.80) --
	( 97.85, 30.80) --
	( 97.99, 30.80) --
	( 98.14, 30.80) --
	( 98.29, 30.80) --
	( 98.43, 30.80) --
	( 98.58, 30.80) --
	( 98.73, 30.80) --
	( 98.87, 30.80) --
	( 99.02, 30.81) --
	( 99.16, 30.81) --
	( 99.31, 30.81) --
	( 99.46, 30.81) --
	( 99.60, 30.81) --
	( 99.75, 30.81) --
	( 99.89, 30.81) --
	(100.04, 30.81) --
	(100.19, 30.81) --
	(100.33, 30.81) --
	(100.48, 30.81) --
	(100.62, 30.81) --
	(100.77, 30.81) --
	(100.92, 30.81) --
	(101.06, 30.81) --
	(101.21, 30.81) --
	(101.35, 30.81) --
	(101.50, 30.81) --
	(101.65, 30.81) --
	(101.79, 30.82) --
	(101.94, 30.82) --
	(102.09, 30.82) --
	(102.23, 30.82) --
	(102.38, 30.82) --
	(102.52, 30.82) --
	(102.67, 30.82) --
	(102.82, 30.82) --
	(102.96, 30.82) --
	(103.11, 30.82) --
	(103.25, 30.82) --
	(103.40, 30.82) --
	(103.55, 30.82) --
	(103.69, 30.82) --
	(103.84, 30.82) --
	(103.98, 30.82) --
	(104.13, 30.82) --
	(104.28, 30.82) --
	(104.42, 30.83) --
	(104.57, 30.83);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 30.86) -- (196.11, 30.86);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- (196.11,172.32);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53,177.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 30.86) --
	( 31.99, 32.39) --
	( 32.48, 33.99) --
	( 32.96, 35.59) --
	( 33.45, 37.17) --
	( 33.94, 38.74) --
	( 34.42, 40.30) --
	( 34.91, 41.85) --
	( 35.40, 43.38) --
	( 35.88, 44.90) --
	( 36.37, 46.41) --
	( 36.86, 47.90) --
	( 37.35, 49.38) --
	( 37.83, 50.85) --
	( 38.32, 52.31) --
	( 38.81, 53.75) --
	( 39.29, 55.19) --
	( 39.78, 56.60) --
	( 40.27, 58.01) --
	( 40.75, 59.40) --
	( 41.24, 60.78) --
	( 41.73, 62.15) --
	( 42.21, 63.50) --
	( 42.70, 64.85) --
	( 43.19, 66.18) --
	( 43.68, 67.49) --
	( 44.16, 68.80) --
	( 44.65, 70.09) --
	( 45.14, 71.37) --
	( 45.62, 72.63) --
	( 46.11, 73.89) --
	( 46.60, 75.13) --
	( 47.08, 76.36) --
	( 47.57, 77.58) --
	( 48.06, 78.78) --
	( 48.54, 79.97) --
	( 49.03, 81.15) --
	( 49.52, 82.32) --
	( 50.01, 83.48) --
	( 50.49, 84.62) --
	( 50.98, 85.76) --
	( 51.47, 86.88) --
	( 51.95, 87.98) --
	( 52.44, 89.08) --
	( 52.93, 90.17) --
	( 53.41, 91.24) --
	( 53.90, 92.30) --
	( 54.39, 93.35) --
	( 54.87, 94.39) --
	( 55.36, 95.42) --
	( 55.85, 96.43) --
	( 56.34, 97.44) --
	( 56.82, 98.43) --
	( 57.31, 99.41) --
	( 57.80,100.38) --
	( 58.28,101.34) --
	( 58.77,102.29) --
	( 59.26,103.23) --
	( 59.74,104.16) --
	( 60.23,105.08) --
	( 60.72,105.98) --
	( 61.20,106.88) --
	( 61.69,107.76) --
	( 62.18,108.64) --
	( 62.67,109.50) --
	( 63.15,110.36) --
	( 63.64,111.20) --
	( 64.13,112.03) --
	( 64.61,112.86) --
	( 65.10,113.67) --
	( 65.59,114.48) --
	( 66.07,115.27) --
	( 66.56,116.06) --
	( 67.05,116.83) --
	( 67.53,117.60) --
	( 68.02,118.36) --
	( 68.51,119.10) --
	( 69.00,119.84) --
	( 69.48,120.57) --
	( 69.97,121.29) --
	( 70.46,122.00) --
	( 70.94,122.70) --
	( 71.43,123.40) --
	( 71.92,124.08) --
	( 72.40,124.76) --
	( 72.89,125.42) --
	( 73.38,126.08) --
	( 73.86,126.73) --
	( 74.35,127.37) --
	( 74.84,128.01) --
	( 75.33,128.63) --
	( 75.81,129.25) --
	( 76.30,129.86) --
	( 76.79,130.46) --
	( 77.27,131.06) --
	( 77.76,131.64) --
	( 78.25,132.22) --
	( 78.73,132.79) --
	( 79.22,133.35) --
	( 79.71,133.91) --
	( 80.19,134.46) --
	( 80.68,135.00) --
	( 81.17,135.53) --
	( 81.66,136.06) --
	( 82.14,136.58) --
	( 82.63,137.09) --
	( 83.12,137.60) --
	( 83.60,138.10) --
	( 84.09,138.59) --
	( 84.58,139.08) --
	( 85.06,139.56) --
	( 85.55,140.03) --
	( 86.04,140.50) --
	( 86.52,140.96) --
	( 87.01,141.41) --
	( 87.50,141.86) --
	( 87.99,142.30) --
	( 88.47,142.74) --
	( 88.96,143.17) --
	( 89.45,143.59) --
	( 89.93,144.01) --
	( 90.42,144.42) --
	( 90.91,144.83) --
	( 91.39,145.23) --
	( 91.88,145.63) --
	( 92.37,146.02) --
	( 92.85,146.40) --
	( 93.34,146.78) --
	( 93.83,147.15) --
	( 94.32,147.52) --
	( 94.80,147.89) --
	( 95.29,148.25) --
	( 95.78,148.60) --
	( 96.26,148.95) --
	( 96.75,149.29) --
	( 97.24,149.63) --
	( 97.72,149.96) --
	( 98.21,150.29) --
	( 98.70,150.62) --
	( 99.18,150.94) --
	( 99.67,151.25) --
	(100.16,151.57) --
	(100.65,151.87) --
	(101.13,152.17) --
	(101.62,152.47) --
	(102.11,152.77) --
	(102.59,153.06) --
	(103.08,153.34) --
	(103.57,153.62) --
	(104.05,153.90) --
	(104.54,154.17) --
	(105.03,154.44) --
	(105.51,154.71) --
	(106.00,154.97) --
	(106.49,155.23) --
	(106.98,155.48) --
	(107.46,155.73) --
	(107.95,155.98) --
	(108.44,156.22) --
	(108.92,156.46) --
	(109.41,156.70) --
	(109.90,156.93) --
	(110.38,157.16) --
	(110.87,157.39) --
	(111.36,157.61) --
	(111.84,157.83) --
	(112.33,158.05) --
	(112.82,158.26) --
	(113.31,158.47) --
	(113.79,158.68) --
	(114.28,158.89) --
	(114.77,159.09) --
	(115.25,159.28) --
	(115.74,159.48) --
	(116.23,159.67) --
	(116.71,159.86) --
	(117.20,160.05) --
	(117.69,160.23) --
	(118.17,160.42) --
	(118.66,160.59) --
	(119.15,160.77) --
	(119.64,160.94) --
	(120.12,161.12) --
	(120.61,161.28) --
	(121.10,161.45) --
	(121.58,161.61) --
	(122.07,161.77) --
	(122.56,161.93) --
	(123.04,162.09) --
	(123.53,162.24) --
	(124.02,162.40) --
	(124.50,162.55) --
	(124.99,162.69) --
	(125.48,162.84) --
	(125.97,162.98) --
	(126.45,163.12) --
	(126.94,163.26) --
	(127.43,163.40) --
	(127.91,163.53) --
	(128.40,163.67) --
	(128.89,163.80) --
	(129.37,163.92) --
	(129.86,164.05) --
	(130.35,164.18) --
	(130.83,164.30) --
	(131.32,164.42) --
	(131.81,164.54) --
	(132.30,164.66) --
	(132.78,164.77) --
	(133.27,164.89) --
	(133.76,165.00) --
	(134.24,165.11) --
	(134.73,165.22) --
	(135.22,165.33) --
	(135.70,165.43) --
	(136.19,165.54) --
	(136.68,165.64) --
	(137.16,165.74) --
	(137.65,165.84) --
	(138.14,165.94) --
	(138.63,166.04) --
	(139.11,166.13) --
	(139.60,166.23) --
	(140.09,166.32) --
	(140.57,166.41) --
	(141.06,166.50) --
	(141.55,166.59) --
	(142.03,166.68) --
	(142.52,166.76) --
	(143.01,166.85) --
	(143.49,166.93) --
	(143.98,167.01) --
	(144.47,167.09) --
	(144.96,167.17) --
	(145.44,167.25) --
	(145.93,167.33) --
	(146.42,167.40) --
	(146.90,167.48) --
	(147.39,167.55) --
	(147.88,167.62) --
	(148.36,167.69) --
	(148.85,167.76) --
	(149.34,167.83) --
	(149.82,167.90) --
	(150.31,167.97) --
	(150.80,168.03) --
	(151.29,168.10) --
	(151.77,168.16) --
	(152.26,168.23) --
	(152.75,168.29) --
	(153.23,168.35) --
	(153.72,168.41) --
	(154.21,168.47) --
	(154.69,168.53) --
	(155.18,168.59) --
	(155.67,168.64) --
	(156.15,168.70) --
	(156.64,168.75) --
	(157.13,168.81) --
	(157.62,168.86) --
	(158.10,168.92) --
	(158.59,168.97) --
	(159.08,169.02) --
	(159.56,169.07) --
	(160.05,169.12) --
	(160.54,169.17) --
	(161.02,169.21) --
	(161.51,169.26) --
	(162.00,169.31) --
	(162.48,169.35) --
	(162.97,169.40) --
	(163.46,169.44) --
	(163.95,169.49) --
	(164.43,169.53) --
	(164.92,169.57) --
	(165.41,169.61) --
	(165.89,169.66) --
	(166.38,169.70) --
	(166.87,169.74) --
	(167.35,169.78) --
	(167.84,169.81) --
	(168.33,169.85) --
	(168.81,169.89) --
	(169.30,169.93) --
	(169.79,169.96) --
	(170.28,170.00) --
	(170.76,170.03) --
	(171.25,170.07) --
	(171.74,170.10) --
	(172.22,170.14) --
	(172.71,170.17) --
	(173.20,170.20) --
	(173.68,170.24) --
	(174.17,170.27) --
	(174.66,170.30) --
	(175.14,170.33) --
	(175.63,170.36) --
	(176.12,170.39) --
	(176.61,170.42) --
	(177.09,170.45) --
	(177.58,170.48) --
	(178.07,170.50) --
	(178.55,170.53) --
	(179.04,170.56) --
	(179.53,170.59) --
	(180.01,170.61) --
	(180.50,170.64) --
	(180.99,170.66) --
	(181.47,170.69) --
	(181.96,170.71) --
	(182.45,170.74) --
	(182.94,170.76) --
	(183.42,170.79) --
	(183.91,170.81) --
	(184.40,170.83) --
	(184.88,170.85) --
	(185.37,170.88) --
	(185.86,170.90) --
	(186.34,170.92) --
	(186.83,170.94) --
	(187.32,170.96) --
	(187.80,170.98) --
	(188.29,171.00) --
	(188.78,171.02) --
	(189.27,171.04) --
	(189.75,171.06);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.32) --
	( 31.99,164.87) --
	( 32.48,157.42) --
	( 32.96,150.41) --
	( 33.45,143.81) --
	( 33.94,137.60) --
	( 34.42,131.74) --
	( 34.91,126.22) --
	( 35.40,121.01) --
	( 35.88,116.10) --
	( 36.37,111.47) --
	( 36.86,107.10) --
	( 37.35,102.98) --
	( 37.83, 99.08) --
	( 38.32, 95.40) --
	( 38.81, 91.93) --
	( 39.29, 88.65) --
	( 39.78, 85.55) --
	( 40.27, 82.62) --
	( 40.75, 79.85) --
	( 41.24, 77.23) --
	( 41.73, 74.76) --
	( 42.21, 72.42) --
	( 42.70, 70.20) --
	( 43.19, 68.11) --
	( 43.68, 66.13) --
	( 44.16, 64.26) --
	( 44.65, 62.49) --
	( 45.14, 60.81) --
	( 45.62, 59.22) --
	( 46.11, 57.72) --
	( 46.60, 56.30) --
	( 47.08, 54.96) --
	( 47.57, 53.68) --
	( 48.06, 52.48) --
	( 48.54, 51.34) --
	( 49.03, 50.26) --
	( 49.52, 49.23) --
	( 50.01, 48.27) --
	( 50.49, 47.35) --
	( 50.98, 46.48) --
	( 51.47, 45.66) --
	( 51.95, 44.88) --
	( 52.44, 44.14) --
	( 52.93, 43.45) --
	( 53.41, 42.78) --
	( 53.90, 42.16) --
	( 54.39, 41.56) --
	( 54.87, 41.00) --
	( 55.36, 40.47) --
	( 55.85, 39.96) --
	( 56.34, 39.49) --
	( 56.82, 39.03) --
	( 57.31, 38.61) --
	( 57.80, 38.20) --
	( 58.28, 37.81) --
	( 58.77, 37.45) --
	( 59.26, 37.10) --
	( 59.74, 36.78) --
	( 60.23, 36.47) --
	( 60.72, 36.17) --
	( 61.20, 35.89) --
	( 61.69, 35.63) --
	( 62.18, 35.38) --
	( 62.67, 35.14) --
	( 63.15, 34.92) --
	( 63.64, 34.71) --
	( 64.13, 34.51) --
	( 64.61, 34.31) --
	( 65.10, 34.13) --
	( 65.59, 33.96) --
	( 66.07, 33.80) --
	( 66.56, 33.65) --
	( 67.05, 33.50) --
	( 67.53, 33.36) --
	( 68.02, 33.23) --
	( 68.51, 33.11) --
	( 69.00, 32.99) --
	( 69.48, 32.88) --
	( 69.97, 32.77) --
	( 70.46, 32.67) --
	( 70.94, 32.58) --
	( 71.43, 32.49) --
	( 71.92, 32.40) --
	( 72.40, 32.32) --
	( 72.89, 32.24) --
	( 73.38, 32.17) --
	( 73.86, 32.10) --
	( 74.35, 32.04) --
	( 74.84, 31.98) --
	( 75.33, 31.92) --
	( 75.81, 31.86) --
	( 76.30, 31.81) --
	( 76.79, 31.76) --
	( 77.27, 31.71) --
	( 77.76, 31.67) --
	( 78.25, 31.63) --
	( 78.73, 31.59) --
	( 79.22, 31.55) --
	( 79.71, 31.51) --
	( 80.19, 31.48) --
	( 80.68, 31.44) --
	( 81.17, 31.41) --
	( 81.66, 31.38) --
	( 82.14, 31.36) --
	( 82.63, 31.33) --
	( 83.12, 31.31) --
	( 83.60, 31.28) --
	( 84.09, 31.26) --
	( 84.58, 31.24) --
	( 85.06, 31.22) --
	( 85.55, 31.20) --
	( 86.04, 31.18) --
	( 86.52, 31.17) --
	( 87.01, 31.15) --
	( 87.50, 31.13) --
	( 87.99, 31.12) --
	( 88.47, 31.11) --
	( 88.96, 31.09) --
	( 89.45, 31.08) --
	( 89.93, 31.07) --
	( 90.42, 31.06) --
	( 90.91, 31.05) --
	( 91.39, 31.04) --
	( 91.88, 31.03) --
	( 92.37, 31.02) --
	( 92.85, 31.01) --
	( 93.34, 31.00) --
	( 93.83, 30.99) --
	( 94.32, 30.99) --
	( 94.80, 30.98) --
	( 95.29, 30.97) --
	( 95.78, 30.97) --
	( 96.26, 30.96) --
	( 96.75, 30.96) --
	( 97.24, 30.95) --
	( 97.72, 30.95) --
	( 98.21, 30.94) --
	( 98.70, 30.94) --
	( 99.18, 30.93) --
	( 99.67, 30.93) --
	(100.16, 30.93) --
	(100.65, 30.92) --
	(101.13, 30.92) --
	(101.62, 30.91) --
	(102.11, 30.91) --
	(102.59, 30.91) --
	(103.08, 30.91) --
	(103.57, 30.90) --
	(104.05, 30.90) --
	(104.54, 30.90) --
	(105.03, 30.90) --
	(105.51, 30.89) --
	(106.00, 30.89) --
	(106.49, 30.89) --
	(106.98, 30.89) --
	(107.46, 30.89) --
	(107.95, 30.89) --
	(108.44, 30.88) --
	(108.92, 30.88) --
	(109.41, 30.88) --
	(109.90, 30.88) --
	(110.38, 30.88) --
	(110.87, 30.88) --
	(111.36, 30.88) --
	(111.84, 30.88) --
	(112.33, 30.87) --
	(112.82, 30.87) --
	(113.31, 30.87) --
	(113.79, 30.87) --
	(114.28, 30.87) --
	(114.77, 30.87) --
	(115.25, 30.87) --
	(115.74, 30.87) --
	(116.23, 30.87) --
	(116.71, 30.87) --
	(117.20, 30.87) --
	(117.69, 30.87) --
	(118.17, 30.87) --
	(118.66, 30.87) --
	(119.15, 30.86) --
	(119.64, 30.86) --
	(120.12, 30.86) --
	(120.61, 30.86) --
	(121.10, 30.86) --
	(121.58, 30.86) --
	(122.07, 30.86) --
	(122.56, 30.86) --
	(123.04, 30.86) --
	(123.53, 30.86) --
	(124.02, 30.86) --
	(124.50, 30.86) --
	(124.99, 30.86) --
	(125.48, 30.86) --
	(125.97, 30.86) --
	(126.45, 30.86) --
	(126.94, 30.86) --
	(127.43, 30.86) --
	(127.91, 30.86) --
	(128.40, 30.86) --
	(128.89, 30.86) --
	(129.37, 30.86) --
	(129.86, 30.86) --
	(130.35, 30.86) --
	(130.83, 30.86) --
	(131.32, 30.86) --
	(131.81, 30.86) --
	(132.30, 30.86) --
	(132.78, 30.86) --
	(133.27, 30.86) --
	(133.76, 30.86) --
	(134.24, 30.86) --
	(134.73, 30.86) --
	(135.22, 30.86) --
	(135.70, 30.86) --
	(136.19, 30.86) --
	(136.68, 30.86) --
	(137.16, 30.86) --
	(137.65, 30.86) --
	(138.14, 30.86) --
	(138.63, 30.86) --
	(139.11, 30.86) --
	(139.60, 30.86) --
	(140.09, 30.86) --
	(140.57, 30.86) --
	(141.06, 30.86) --
	(141.55, 30.86) --
	(142.03, 30.86) --
	(142.52, 30.86) --
	(143.01, 30.86) --
	(143.49, 30.86) --
	(143.98, 30.86) --
	(144.47, 30.86) --
	(144.96, 30.86) --
	(145.44, 30.86) --
	(145.93, 30.86) --
	(146.42, 30.86) --
	(146.90, 30.86) --
	(147.39, 30.86) --
	(147.88, 30.86) --
	(148.36, 30.86) --
	(148.85, 30.86) --
	(149.34, 30.86) --
	(149.82, 30.86) --
	(150.31, 30.86) --
	(150.80, 30.86) --
	(151.29, 30.86) --
	(151.77, 30.86) --
	(152.26, 30.86) --
	(152.75, 30.86) --
	(153.23, 30.86) --
	(153.72, 30.86) --
	(154.21, 30.86) --
	(154.69, 30.86) --
	(155.18, 30.86) --
	(155.67, 30.86) --
	(156.15, 30.86) --
	(156.64, 30.86) --
	(157.13, 30.86) --
	(157.62, 30.86) --
	(158.10, 30.86) --
	(158.59, 30.86) --
	(159.08, 30.86) --
	(159.56, 30.86) --
	(160.05, 30.86) --
	(160.54, 30.86) --
	(161.02, 30.86) --
	(161.51, 30.86) --
	(162.00, 30.86) --
	(162.48, 30.86) --
	(162.97, 30.86) --
	(163.46, 30.86) --
	(163.95, 30.86) --
	(164.43, 30.86) --
	(164.92, 30.86) --
	(165.41, 30.86) --
	(165.89, 30.86) --
	(166.38, 30.86) --
	(166.87, 30.86) --
	(167.35, 30.86) --
	(167.84, 30.86) --
	(168.33, 30.86) --
	(168.81, 30.86) --
	(169.30, 30.86) --
	(169.79, 30.86) --
	(170.28, 30.86) --
	(170.76, 30.86) --
	(171.25, 30.86) --
	(171.74, 30.86) --
	(172.22, 30.86) --
	(172.71, 30.86) --
	(173.20, 30.86) --
	(173.68, 30.86) --
	(174.17, 30.86) --
	(174.66, 30.86) --
	(175.14, 30.86) --
	(175.63, 30.86) --
	(176.12, 30.86) --
	(176.61, 30.86) --
	(177.09, 30.86) --
	(177.58, 30.86) --
	(178.07, 30.86) --
	(178.55, 30.86) --
	(179.04, 30.86) --
	(179.53, 30.86) --
	(180.01, 30.86) --
	(180.50, 30.86) --
	(180.99, 30.86) --
	(181.47, 30.86) --
	(181.96, 30.86) --
	(182.45, 30.86) --
	(182.94, 30.86) --
	(183.42, 30.86) --
	(183.91, 30.86) --
	(184.40, 30.86) --
	(184.88, 30.86) --
	(185.37, 30.86) --
	(185.86, 30.86) --
	(186.34, 30.86) --
	(186.83, 30.86) --
	(187.32, 30.86) --
	(187.80, 30.86) --
	(188.29, 30.86) --
	(188.78, 30.86) --
	(189.27, 30.86) --
	(189.75, 30.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.70, 25.20) -- ( 43.70, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.88, 25.20) -- ( 55.88, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.05, 25.20) -- ( 68.05, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.22, 25.20) -- ( 80.22, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.40, 25.20) -- ( 92.40, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.57, 25.20) -- (104.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.74, 25.20) -- (116.74, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.91, 25.20) -- (128.91, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.09, 25.20) -- (141.09, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.26, 25.20) -- (153.26, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.43, 25.20) -- (165.43, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.61, 25.20) -- (177.61, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 55.88, 15.97) {1000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 80.22, 15.97) {2000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (104.57, 15.97) {3000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (128.91, 15.97) {4000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (153.26, 15.97) {5000};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (177.61, 15.97) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {temperature ($^\circ$C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 29.80) -- ( 23.67, 29.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 36.87) -- ( 23.67, 36.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.94) -- ( 23.67, 43.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 51.02) -- ( 23.67, 51.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 58.09) -- ( 23.67, 58.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 65.16) -- ( 23.67, 65.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 72.23) -- ( 23.67, 72.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 79.31) -- ( 23.67, 79.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 86.38) -- ( 23.67, 86.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 93.45) -- ( 23.67, 93.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,100.53) -- ( 23.67,100.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,107.60) -- ( 23.67,107.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,114.67) -- ( 23.67,114.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,121.75) -- ( 23.67,121.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,128.82) -- ( 23.67,128.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,135.89) -- ( 23.67,135.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,142.96) -- ( 23.67,142.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,150.04) -- ( 23.67,150.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,157.11) -- ( 23.67,157.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.18) -- ( 23.67,164.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,171.26) -- ( 23.67,171.26);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 29.80) {298};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 51.02) {301};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 72.23) {304};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 93.45) {307};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,114.67) {310};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,135.89) {313};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,157.11) {316};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 43.70,177.97) -- ( 43.70,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 55.88,177.97) -- ( 55.88,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.05,177.97) -- ( 68.05,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 80.22,177.97) -- ( 80.22,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 92.40,177.97) -- ( 92.40,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (104.57,177.97) -- (104.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (116.74,177.97) -- (116.74,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (128.91,177.97) -- (128.91,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.09,177.97) -- (141.09,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.26,177.97) -- (153.26,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (165.43,177.97) -- (165.43,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (177.61,177.97) -- (177.61,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 29.80) -- (197.64, 29.80);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 36.87) -- (197.64, 36.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.94) -- (197.64, 43.94);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 51.02) -- (197.64, 51.02);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 58.09) -- (197.64, 58.09);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 65.16) -- (197.64, 65.16);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 72.23) -- (197.64, 72.23);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 79.31) -- (197.64, 79.31);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 86.38) -- (197.64, 86.38);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 93.45) -- (197.64, 93.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,100.53) -- (197.64,100.53);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,107.60) -- (197.64,107.60);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,114.67) -- (197.64,114.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,121.75) -- (197.64,121.75);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,128.82) -- (197.64,128.82);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,135.89) -- (197.64,135.89);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,142.96) -- (197.64,142.96);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,150.04) -- (197.64,150.04);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,157.11) -- (197.64,157.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.18) -- (197.64,164.18);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,171.26) -- (197.64,171.26);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (140.05,116.89) rectangle (196.11, 86.29);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (141.77,109.24) -- (153.25,109.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (141.77,101.59) -- (153.25,101.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (141.77, 93.94) -- (153.25, 93.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98,107.04) {model};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98, 99.39) {COMSOL~~~~};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.98, 91.74) {SPICE};
\end{scope}
\end{tikzpicture}


==> dtdelay-ilarge-cool.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-15 16:55:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 95.20) --
	( 57.90,108.92) --
	( 84.28,122.61) --
	( 93.57,127.41) --
	(100.16,130.81) --
	(110.66,136.18) --
	(121.15,141.47) --
	(137.03,149.13) --
	(137.03,149.13) --
	(143.04,151.84) --
	(152.91,155.96) --
	(163.41,159.75) --
	(173.90,162.83) --
	(189.78,166.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,125.85) {84};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 90.51) --
	( 57.90,104.23) --
	( 84.28,117.93) --
	( 93.57,122.75) --
	(100.16,126.16) --
	(110.66,131.57) --
	(121.15,136.94) --
	(137.03,144.87) --
	(137.03,144.87) --
	(143.04,147.75) --
	(152.91,152.26) --
	(163.41,156.59) --
	(173.90,160.29) --
	(189.78,164.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,121.19) {75};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 85.42) --
	( 57.90, 99.14) --
	( 84.28,112.85) --
	( 93.57,117.67) --
	(100.16,121.09) --
	(110.66,126.52) --
	(121.15,131.93) --
	(137.03,140.01) --
	(137.03,140.01) --
	(143.04,143.00) --
	(152.91,147.77) --
	(163.41,152.54) --
	(173.90,156.83) --
	(189.78,162.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,116.11) {65};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 79.99) --
	( 57.90, 93.70) --
	( 84.28,107.42) --
	( 93.57,112.24) --
	(100.16,115.66) --
	(110.66,121.10) --
	(121.15,126.53) --
	(137.03,134.68) --
	(137.03,134.69) --
	(143.04,137.73) --
	(152.91,142.66) --
	(163.41,147.72) --
	(173.90,152.48) --
	(189.78,158.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,110.68) {55};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 73.62) --
	( 57.90, 87.34) --
	( 84.28,101.06) --
	( 93.57,105.88) --
	(100.16,109.31) --
	(110.66,114.75) --
	(121.15,120.19) --
	(137.03,128.38) --
	(137.03,128.38) --
	(143.04,131.47) --
	(152.91,136.48) --
	(163.41,141.71) --
	(173.90,146.78) --
	(189.78,153.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,104.32) {45};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 65.15) --
	( 57.90, 78.87) --
	( 84.28, 92.58) --
	( 93.57, 97.41) --
	(100.16,100.84) --
	(110.66,106.29) --
	(121.15,111.73) --
	(137.03,119.95) --
	(137.03,119.95) --
	(143.04,123.05) --
	(152.91,128.12) --
	(163.41,133.45) --
	(173.90,138.72) --
	(189.78,146.39);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 95.85) {35};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 49.52) --
	( 57.90, 63.25) --
	( 84.28, 76.96) --
	( 93.57, 81.80) --
	(100.16, 85.23) --
	(110.66, 90.68) --
	(121.15, 96.13) --
	(137.03,104.40) --
	(137.03,104.38) --
	(143.04,107.54) --
	(152.91,112.64) --
	(163.41,118.05) --
	(173.90,123.40) --
	(189.78,131.47);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 80.24) {25};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (138.61,149.87) --
	(141.80,147.18) --
	(146.44,144.67) --
	(152.53,142.49) --
	(160.80,140.44) --
	(173.23,138.38) --
	(199.26,136.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- (196.11,136.61);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 50.11, 25.20) -- ( 50.11,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (128.86, 25.20) -- (128.86,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90,177.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41, 25.20) -- ( 47.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40, 25.20) -- ( 68.40, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16, 25.20) -- (100.16, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15, 25.20) -- (121.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91, 25.20) -- (152.91, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {1e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.40, 15.97) {5e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.16, 15.97) {0.002};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.90, 15.97) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\Delta\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.25,0.80,0.39}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 23.67, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.37) -- ( 23.67, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 54.29) -- ( 23.67, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.55) -- ( 23.67, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 70.81) -- ( 23.67, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.73) -- ( 23.67, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 89.99) -- ( 23.67, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.25) -- ( 23.67, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,109.17) -- ( 23.67,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.43) -- ( 23.67,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.69) -- ( 23.67,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- ( 23.67,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.88) -- ( 23.67,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.14) -- ( 23.67,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.06) -- ( 23.67,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 35.11) {1e-05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 62.55) {1e-04};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 89.99) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.43) {0.01};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.88) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,164.06) {0.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41,177.97) -- ( 47.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40,177.97) -- ( 68.40,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16,177.97) -- (100.16,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15,177.97) -- (121.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91,177.97) -- (152.91,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90,177.97) -- (173.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (197.64, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.37) -- (197.64, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 54.29) -- (197.64, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.55) -- (197.64, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 70.81) -- (197.64, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.73) -- (197.64, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 89.99) -- (197.64, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 98.25) -- (197.64, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,109.17) -- (197.64,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,117.43) -- (197.64,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.69) -- (197.64,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,136.61) -- (197.64,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.88) -- (197.64,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.14) -- (197.64,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.06) -- (197.64,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> dtdelay-ilarge-heat.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-15 16:55:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 29.89) --
	( 57.90, 43.61) --
	( 84.28, 57.34) --
	( 93.57, 62.17) --
	(100.16, 65.61) --
	(110.66, 71.07) --
	(121.15, 76.53) --
	(137.03, 84.78) --
	(137.03, 84.80) --
	(143.04, 87.92) --
	(152.91, 93.05) --
	(163.41, 98.53) --
	(173.90,103.99) --
	(189.78,112.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 60.61) {26};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 48.84) --
	( 57.90, 62.56) --
	( 84.28, 76.28) --
	( 93.57, 81.11) --
	(100.16, 84.54) --
	(110.66, 90.01) --
	(121.15, 95.46) --
	(137.03,103.71) --
	(137.03,103.73) --
	(143.04,106.84) --
	(152.91,111.98) --
	(163.41,117.40) --
	(173.90,122.83) --
	(189.78,131.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 79.55) {35};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 60.45) --
	( 57.90, 74.17) --
	( 84.28, 87.89) --
	( 93.57, 92.72) --
	(100.16, 96.14) --
	(110.66,101.61) --
	(121.15,107.06) --
	(137.03,115.29) --
	(137.03,115.28) --
	(143.04,118.39) --
	(152.91,123.50) --
	(163.41,128.87) --
	(173.90,134.22) --
	(189.78,142.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 91.15) {45};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 68.54) --
	( 57.90, 82.26) --
	( 84.28, 95.97) --
	( 93.57,100.80) --
	(100.16,104.22) --
	(110.66,109.66) --
	(121.15,115.11) --
	(137.03,123.30) --
	(137.03,123.30) --
	(143.04,126.38) --
	(152.91,131.41) --
	(163.41,136.70) --
	(173.90,141.85) --
	(189.78,149.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 99.23) {55};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 74.89) --
	( 57.90, 88.60) --
	( 84.28,102.31) --
	( 93.57,107.13) --
	(100.16,110.54) --
	(110.66,115.98) --
	(121.15,121.38) --
	(137.03,129.52) --
	(137.03,129.52) --
	(143.04,132.56) --
	(152.91,137.49) --
	(163.41,142.59) --
	(173.90,147.49) --
	(189.78,154.21);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,105.57) {65};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 80.28) --
	( 57.90, 93.99) --
	( 84.28,107.68) --
	( 93.57,112.49) --
	(100.16,115.89) --
	(110.66,121.30) --
	(121.15,126.67) --
	(137.03,134.68) --
	(137.03,134.68) --
	(143.04,137.66) --
	(152.91,142.43) --
	(163.41,147.28) --
	(173.90,151.81) --
	(189.78,157.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,110.92) {75};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 85.16) --
	( 57.90, 98.87) --
	( 84.28,112.53) --
	( 93.57,117.32) --
	(100.16,120.70) --
	(110.66,126.06) --
	(121.15,131.36) --
	(137.03,139.18) --
	(137.03,139.19) --
	(143.04,142.05) --
	(152.91,146.59) --
	(163.41,151.11) --
	(173.90,155.20) --
	(189.78,160.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,115.75) {85};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (194.99,114.91) --
	(173.23,122.48) --
	(160.80,127.54) --
	(152.53,131.22) --
	(146.44,134.26) --
	(141.80,137.04) --
	(138.31,139.80);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- (196.11,136.61);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 50.11, 25.20) -- ( 50.11,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (128.86, 25.20) -- (128.86,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90,177.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41, 25.20) -- ( 47.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40, 25.20) -- ( 68.40, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16, 25.20) -- (100.16, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15, 25.20) -- (121.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91, 25.20) -- (152.91, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {1e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.40, 15.97) {5e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.16, 15.97) {0.002};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.90, 15.97) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\Delta\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 23.67, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.37) -- ( 23.67, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 54.29) -- ( 23.67, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.55) -- ( 23.67, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 70.81) -- ( 23.67, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.73) -- ( 23.67, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 89.99) -- ( 23.67, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.25) -- ( 23.67, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,109.17) -- ( 23.67,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.43) -- ( 23.67,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.69) -- ( 23.67,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- ( 23.67,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.88) -- ( 23.67,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.14) -- ( 23.67,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.06) -- ( 23.67,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 35.11) {1e-05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 62.55) {1e-04};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 89.99) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.43) {0.01};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.88) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,164.06) {0.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41,177.97) -- ( 47.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40,177.97) -- ( 68.40,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16,177.97) -- (100.16,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15,177.97) -- (121.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91,177.97) -- (152.91,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90,177.97) -- (173.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (197.64, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.37) -- (197.64, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 54.29) -- (197.64, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.55) -- (197.64, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 70.81) -- (197.64, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.73) -- (197.64, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 89.99) -- (197.64, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 98.25) -- (197.64, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,109.17) -- (197.64,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,117.43) -- (197.64,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.69) -- (197.64,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,136.61) -- (197.64,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.88) -- (197.64,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.14) -- (197.64,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.06) -- (197.64,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> dtdelay-ismall-cool.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-15 16:56:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,123.01) --
	( 57.90,136.57) --
	( 84.28,149.48) --
	( 93.57,153.59) --
	(100.16,156.26) --
	(110.66,160.00) --
	(121.15,163.03) --
	(137.03,166.26) --
	(137.03,166.27) --
	(143.04,167.12) --
	(152.91,168.19) --
	(163.41,168.96) --
	(173.90,169.48) --
	(189.78,169.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,152.03) {84};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,118.26) --
	( 57.90,131.90) --
	( 84.28,145.18) --
	( 93.57,149.58) --
	(100.16,152.53) --
	(110.66,156.83) --
	(121.15,160.49) --
	(137.03,164.64) --
	(137.03,164.64) --
	(143.04,165.80) --
	(152.91,167.26) --
	(163.41,168.34) --
	(173.90,169.07) --
	(189.78,169.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,148.02) {75};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,113.10) --
	( 57.90,126.78) --
	( 84.28,140.25) --
	( 93.57,144.85) --
	(100.16,148.00) --
	(110.66,152.76) --
	(121.15,157.02) --
	(137.03,162.23) --
	(137.03,162.23) --
	(143.04,163.76) --
	(152.91,165.77) --
	(163.41,167.32) --
	(173.90,168.38) --
	(189.78,169.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,143.29) {65};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,107.61) --
	( 57.90,121.30) --
	( 84.28,134.87) --
	( 93.57,139.57) --
	(100.16,142.84) --
	(110.66,147.90) --
	(121.15,152.64) --
	(137.03,158.85) --
	(137.03,158.85) --
	(143.04,160.81) --
	(152.91,163.52) --
	(163.41,165.70) --
	(173.90,167.26) --
	(189.78,168.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,138.01) {55};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,101.20) --
	( 57.90,114.89) --
	( 84.28,128.52) --
	( 93.57,133.27) --
	(100.16,136.61) --
	(110.66,141.85) --
	(121.15,146.91) --
	(137.03,153.98) --
	(137.03,153.98) --
	(143.04,156.38) --
	(152.91,159.87) --
	(163.41,162.91) --
	(173.90,165.24) --
	(189.78,167.60);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,131.71) {45};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 92.68) --
	( 57.90,106.38) --
	( 84.28,120.04) --
	( 93.57,124.82) --
	(100.16,128.20) --
	(110.66,133.54) --
	(121.15,138.80) --
	(137.03,146.47) --
	(137.03,146.48) --
	(143.04,149.24) --
	(152.91,153.51) --
	(163.41,157.57) --
	(173.90,161.01) --
	(189.78,164.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,123.26) {35};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 77.02) --
	( 57.90, 90.73) --
	( 84.28,104.43) --
	( 93.57,109.24) --
	(100.16,112.66) --
	(110.66,118.08) --
	(121.15,123.47) --
	(137.03,131.54) --
	(137.03,131.54) --
	(143.04,134.57) --
	(152.91,139.42) --
	(163.41,144.44) --
	(173.90,149.17) --
	(189.78,155.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,107.68) {25};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 86.60,150.60) --
	( 89.67,147.88) --
	( 94.16,145.22) --
	(100.10,142.94) --
	(108.24,140.78) --
	(120.56,138.70) --
	(146.48,136.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- (196.11,136.61);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 50.11, 25.20) -- ( 50.11,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (128.86, 25.20) -- (128.86,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90,177.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41, 25.20) -- ( 47.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40, 25.20) -- ( 68.40, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16, 25.20) -- (100.16, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15, 25.20) -- (121.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91, 25.20) -- (152.91, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {1e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.40, 15.97) {5e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.16, 15.97) {0.002};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.90, 15.97) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\Delta\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 23.67, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.37) -- ( 23.67, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 54.29) -- ( 23.67, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.55) -- ( 23.67, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 70.81) -- ( 23.67, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.73) -- ( 23.67, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 89.99) -- ( 23.67, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.25) -- ( 23.67, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,109.17) -- ( 23.67,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.43) -- ( 23.67,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.69) -- ( 23.67,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- ( 23.67,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.88) -- ( 23.67,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.14) -- ( 23.67,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.06) -- ( 23.67,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 35.11) {1e-05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 62.55) {1e-04};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 89.99) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.43) {0.01};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.88) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,164.06) {0.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41,177.97) -- ( 47.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40,177.97) -- ( 68.40,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16,177.97) -- (100.16,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15,177.97) -- (121.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91,177.97) -- (152.91,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90,177.97) -- (173.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (197.64, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.37) -- (197.64, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 54.29) -- (197.64, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.55) -- (197.64, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 70.81) -- (197.64, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.73) -- (197.64, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 89.99) -- (197.64, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 98.25) -- (197.64, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,109.17) -- (197.64,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,117.43) -- (197.64,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.69) -- (197.64,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,136.61) -- (197.64,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.88) -- (197.64,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.14) -- (197.64,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.06) -- (197.64,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> dtdelay-ismall-heat.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-15 16:55:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 57.37) --
	( 57.90, 71.09) --
	( 84.28, 84.81) --
	( 93.57, 89.65) --
	(100.16, 93.08) --
	(110.66, 98.61) --
	(121.15,104.03) --
	(137.03,112.32) --
	(137.03,112.29) --
	(143.04,115.58) --
	(152.91,120.76) --
	(163.41,126.00) --
	(173.90,131.45) --
	(189.78,139.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47, 88.09) {26};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 76.32) --
	( 57.90, 90.04) --
	( 84.28,103.76) --
	( 93.57,108.59) --
	(100.16,112.02) --
	(110.66,117.44) --
	(121.15,122.91) --
	(137.03,131.07) --
	(137.03,131.05) --
	(143.04,134.15) --
	(152.91,139.11) --
	(163.41,144.26) --
	(173.90,149.20) --
	(189.78,155.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,107.02) {35};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 87.94) --
	( 57.90,101.65) --
	( 84.28,115.33) --
	( 93.57,120.14) --
	(100.16,123.54) --
	(110.66,128.92) --
	(121.15,134.27) --
	(137.03,142.16) --
	(137.03,142.17) --
	(143.04,145.06) --
	(152.91,149.61) --
	(163.41,154.07) --
	(173.90,158.02) --
	(189.78,162.80);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,118.58) {45};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 96.04) --
	( 57.90,109.74) --
	( 84.28,123.36) --
	( 93.57,128.13) --
	(100.16,131.48) --
	(110.66,136.77) --
	(121.15,141.92) --
	(137.03,149.31) --
	(137.03,149.31) --
	(143.04,151.91) --
	(152.91,155.85) --
	(163.41,159.49) --
	(173.90,162.49) --
	(189.78,165.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,126.56) {55};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,102.41) --
	( 57.90,116.08) --
	( 84.28,129.61) --
	( 93.57,134.30) --
	(100.16,137.58) --
	(110.66,142.68) --
	(121.15,147.56) --
	(137.03,154.27) --
	(137.03,154.28) --
	(143.04,156.54) --
	(152.91,159.83) --
	(163.41,162.71) --
	(173.90,164.98) --
	(189.78,167.39);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,132.73) {65};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,107.82) --
	( 57.90,121.44) --
	( 84.28,134.81) --
	( 93.57,139.38) --
	(100.16,142.54) --
	(110.66,147.39) --
	(121.15,151.90) --
	(137.03,157.84) --
	(137.03,157.85) --
	(143.04,159.76) --
	(152.91,162.49) --
	(163.41,164.76) --
	(173.90,166.54) --
	(189.78,168.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,137.82) {75};
\definecolor[named]{drawColor}{rgb}{0.80,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,112.73) --
	( 57.90,126.25) --
	( 84.28,139.35) --
	( 93.57,143.74) --
	(100.16,146.73) --
	(110.66,151.23) --
	(121.15,155.30) --
	(137.03,160.47) --
	(137.03,160.47) --
	(143.04,162.09) --
	(152.91,164.29) --
	(163.41,166.12) --
	(173.90,167.51) --
	(189.78,168.80);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 30.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.47,142.18) {85};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (142.23,115.03) --
	(120.56,122.58) --
	(108.24,127.71) --
	(100.10,131.44) --
	( 94.16,134.63) --
	( 89.67,137.50) --
	( 86.31,140.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- (196.11,136.61);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 50.11, 25.20) -- ( 50.11,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (128.86, 25.20) -- (128.86,177.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90,177.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53, 25.20) -- ( 31.53, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41, 25.20) -- ( 47.41, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40, 25.20) -- ( 68.40, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28, 25.20) -- ( 84.28, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16, 25.20) -- (100.16, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15, 25.20) -- (121.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03, 25.20) -- (137.03, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91, 25.20) -- (152.91, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90, 25.20) -- (173.90, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.53, 15.97) {1e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.40, 15.97) {5e-04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.16, 15.97) {0.002};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.03, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (173.90, 15.97) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {$\Delta\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.47,0.96,0.18}
\definecolor[named]{fillColor}{rgb}{0.09,0.99,0.58}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 25.20,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 35.11) -- ( 23.67, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 43.37) -- ( 23.67, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 54.29) -- ( 23.67, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 62.55) -- ( 23.67, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 70.81) -- ( 23.67, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 81.73) -- ( 23.67, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 89.99) -- ( 23.67, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 98.25) -- ( 23.67, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,109.17) -- ( 23.67,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,117.43) -- ( 23.67,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,125.69) -- ( 23.67,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,136.61) -- ( 23.67,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,144.88) -- ( 23.67,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.14) -- ( 23.67,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,164.06) -- ( 23.67,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 35.11) {1e-05};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 62.55) {1e-04};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 89.99) {0.001};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,117.43) {0.01};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,144.88) {0.1};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,164.06) {0.5};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,177.97) -- ( 31.53,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 47.41,177.97) -- ( 47.41,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 68.40,177.97) -- ( 68.40,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.28,177.97) -- ( 84.28,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (100.16,177.97) -- (100.16,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (121.15,177.97) -- (121.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (137.03,177.97) -- (137.03,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (152.91,177.97) -- (152.91,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (173.90,177.97) -- (173.90,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (196.11,177.98);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 35.11) -- (197.64, 35.11);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 43.37) -- (197.64, 43.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 54.29) -- (197.64, 54.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 62.55) -- (197.64, 62.55);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 70.81) -- (197.64, 70.81);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 81.73) -- (197.64, 81.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 89.99) -- (197.64, 89.99);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 98.25) -- (197.64, 98.25);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,109.17) -- (197.64,109.17);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,117.43) -- (197.64,117.43);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,125.69) -- (197.64,125.69);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,136.61) -- (197.64,136.61);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,144.88) -- (197.64,144.88);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.14) -- (197.64,153.14);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,164.06) -- (197.64,164.06);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> hpchac-large.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-01 15:16:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- (196.11,172.32);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 78.01) -- (196.11, 78.01);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,167.60) -- (196.11,167.60);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.86, 25.20) -- ( 31.86,177.98);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 49.76, 25.20) -- ( 49.76,177.98);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (163.36, 25.20) -- (163.36,177.98);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.29) --
	( 42.10,171.31) --
	( 52.67,170.32) --
	( 63.23,169.34) --
	( 73.80,168.35) --
	( 84.37,167.36) --
	( 94.94,166.38) --
	(105.50,165.39) --
	(116.07,164.41) --
	(126.64,163.42) --
	(137.21,162.44) --
	(147.77,161.45) --
	(158.34,160.46) --
	(168.91,159.48) --
	(179.48,158.49) --
	(190.04,157.51) --
	(200.61,156.52) --
	(211.18,155.54) --
	(216.81,155.01);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,166.51) rectangle ( 67.86,172.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,167.53) {22};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.24) --
	( 42.10,169.24) --
	( 52.67,166.23) --
	( 63.23,163.23) --
	( 73.80,160.22) --
	( 84.37,157.22) --
	( 94.94,154.21) --
	(105.50,151.21) --
	(116.07,148.20) --
	(126.64,145.20) --
	(137.21,142.19) --
	(147.77,139.19) --
	(158.34,136.19) --
	(168.91,133.18) --
	(179.48,130.18) --
	(190.04,127.17) --
	(200.61,124.17) --
	(211.18,121.16) --
	(216.81,119.56);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,160.40) rectangle ( 67.86,166.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,161.42) {26};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.19) --
	( 42.10,167.10) --
	( 52.67,162.02) --
	( 63.23,156.93) --
	( 73.80,151.85) --
	( 84.37,146.76) --
	( 94.94,141.68) --
	(105.50,136.59) --
	(116.07,131.51) --
	(126.64,126.42) --
	(137.21,121.34) --
	(147.77,116.25) --
	(158.34,111.17) --
	(168.91,106.08) --
	(179.48,100.99) --
	(190.04, 95.91) --
	(200.61, 90.82) --
	(211.18, 85.74) --
	(216.81, 83.03);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,154.10) rectangle ( 67.86,159.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,155.13) {30};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.11) --
	( 42.10,163.79) --
	( 52.67,155.48) --
	( 63.23,147.17) --
	( 73.80,138.85) --
	( 84.37,130.54) --
	( 94.94,122.22) --
	(105.50,113.91) --
	(116.07,105.59) --
	(126.64, 97.28) --
	(137.21, 88.97) --
	(147.77, 80.65) --
	(158.34, 72.34) --
	(168.91, 64.02) --
	(179.48, 55.71) --
	(190.04, 47.40) --
	(200.61, 39.08) --
	(211.18, 30.77) --
	(216.81, 26.34);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,144.34) rectangle ( 67.86,150.00);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,145.36) {36};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.98) --
	( 42.10,158.62) --
	( 52.67,145.25) --
	( 63.23,131.89) --
	( 73.80,118.52) --
	( 84.37,105.15) --
	( 94.94, 91.79) --
	(105.50, 78.42) --
	(116.07, 65.06) --
	(126.64, 51.69) --
	(137.21, 38.33) --
	(147.77, 24.96) --
	(158.34, 11.59) --
	(167.51,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,129.06) rectangle ( 67.86,134.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,130.08) {45};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.76) --
	( 42.10,149.66) --
	( 52.67,127.55) --
	( 63.23,105.44) --
	( 73.80, 83.34) --
	( 84.37, 61.23) --
	( 94.94, 39.13) --
	(105.50, 17.02) --
	(113.64,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61,102.62) rectangle ( 67.86,108.27);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,103.64) {60};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.45) --
	( 42.10,136.72) --
	( 52.67,101.99) --
	( 63.23, 67.27) --
	( 73.80, 32.54) --
	( 83.70,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 58.61, 64.44) rectangle ( 67.86, 70.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23, 65.46) {83};

\draw[fill=fillColor,draw opacity=0.00,] ( 29.22, 54.43) rectangle ( 34.50, 35.57);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.80, 45.00) {SoC};

\draw[fill=fillColor,draw opacity=0.00,] ( 47.12, 61.51) rectangle ( 52.40, 28.50);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.15, 45.00) {smartphone};

\draw[fill=fillColor,draw opacity=0.00,] (160.72, 53.49) rectangle (166.00, 36.52);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (165.30, 45.00) {tablet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- ( 31.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48, 25.20) -- ( 44.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68, 25.20) -- ( 57.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89, 25.20) -- ( 70.89, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10, 25.20) -- ( 84.10, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31, 25.20) -- ( 97.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52, 25.20) -- (110.52, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73, 25.20) -- (123.73, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94, 25.20) -- (136.94, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15, 25.20) -- (150.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36, 25.20) -- (163.36, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57, 25.20) -- (176.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.27, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.68, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.10, 15.97) {0.02};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.52, 15.97) {0.03};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.94, 15.97) {0.04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.36, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {r$_\mathrm{cr}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,172.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 40.29) -- ( 23.67, 40.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 59.15) -- ( 23.67, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 78.01) -- ( 23.67, 78.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 96.87) -- ( 23.67, 96.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,115.73) -- ( 23.67,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,134.59) -- ( 23.67,134.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.46) -- ( 23.67,153.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 40.29) {-0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 59.15) {-0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 78.01) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 96.87) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,115.73) {0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,134.59) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,153.46) {0.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,172.32) {1};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- ( 31.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48,177.97) -- ( 44.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68,177.97) -- ( 57.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89,177.97) -- ( 70.89,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10,177.97) -- ( 84.10,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31,177.97) -- ( 97.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52,177.97) -- (110.52,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73,177.97) -- (123.73,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94,177.97) -- (136.94,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15,177.97) -- (150.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36,177.97) -- (163.36,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57,177.97) -- (176.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,172.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 40.29) -- (197.64, 40.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 59.15) -- (197.64, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 78.01) -- (197.64, 78.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 96.87) -- (197.64, 96.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,115.73) -- (197.64,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,134.59) -- (197.64,134.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.46) -- (197.64,153.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}


==> hpchac-small.tex <==
% Created by tikzDevice version 0.6.2 on 2015-12-01 15:16:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( -1.80,101.59) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) --
	(196.11, 25.20) --
	(196.11,177.97) --
	( 25.20,177.97) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (196.11,177.97);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- (196.11,172.32);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 78.01) -- (196.11, 78.01);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,167.60) -- (196.11,167.60);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 31.86, 25.20) -- ( 31.86,177.98);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] ( 49.76, 25.20) -- ( 49.76,177.98);

\draw[color=drawColor,dash pattern=on 4pt off 4pt ,line cap=round,line join=round,fill opacity=0.00,] (163.36, 25.20) -- (163.36,177.98);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.29) --
	( 42.10,171.06) --
	( 52.67,169.83) --
	( 63.23,168.61) --
	( 73.80,167.38) --
	( 84.37,166.15) --
	( 94.94,164.93) --
	(105.50,163.70) --
	(116.07,162.47) --
	(126.64,161.25) --
	(137.21,160.02) --
	(147.77,158.79) --
	(158.34,157.57) --
	(168.91,156.34) --
	(179.48,155.11) --
	(190.04,153.89) --
	(200.61,152.66) --
	(211.18,151.43) --
	(216.81,150.78);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63,165.78) rectangle ( 69.84,171.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,166.80) {20.25};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.19) --
	( 42.10,167.27) --
	( 52.67,162.35) --
	( 63.23,157.43) --
	( 73.80,152.51) --
	( 84.37,147.59) --
	( 94.94,142.67) --
	(105.50,137.75) --
	(116.07,132.83) --
	(126.64,127.91) --
	(137.21,122.99) --
	(147.77,118.07) --
	(158.34,113.15) --
	(168.91,108.23) --
	(179.48,103.31) --
	(190.04, 98.38) --
	(200.61, 93.46) --
	(211.18, 88.54) --
	(216.81, 85.92);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63,154.60) rectangle ( 69.84,160.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,155.63) {21};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,172.07) --
	( 42.10,162.19) --
	( 52.67,152.31) --
	( 63.23,142.44) --
	( 73.80,132.56) --
	( 84.37,122.68) --
	( 94.94,112.80) --
	(105.50,102.92) --
	(116.07, 93.04) --
	(126.64, 83.17) --
	(137.21, 73.29) --
	(147.77, 63.41) --
	(158.34, 53.53) --
	(168.91, 43.65) --
	(179.48, 33.78) --
	(190.04, 23.90) --
	(200.61, 14.02) --
	(211.18,  4.14) --
	(215.61,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63,139.61) rectangle ( 69.84,145.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,140.63) {22};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.94) --
	( 42.10,157.07) --
	( 52.67,142.20) --
	( 63.23,127.33) --
	( 73.80,112.46) --
	( 84.37, 97.58) --
	( 94.94, 82.71) --
	(105.50, 67.84) --
	(116.07, 52.97) --
	(126.64, 38.10) --
	(137.21, 23.22) --
	(147.77,  8.35) --
	(153.71,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63,124.50) rectangle ( 69.84,130.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,125.52) {23};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.76) --
	( 42.10,149.33) --
	( 52.67,126.90) --
	( 63.23,104.47) --
	( 73.80, 82.04) --
	( 84.37, 59.60) --
	( 94.94, 37.17) --
	(105.50, 14.74) --
	(112.45,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63,101.64) rectangle ( 69.84,107.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23,102.66) {24.5};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.56) --
	( 42.10,141.50) --
	( 52.67,111.43) --
	( 63.23, 81.36) --
	( 73.80, 51.30) --
	( 84.37, 21.23) --
	( 91.83,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63, 78.53) rectangle ( 69.84, 84.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23, 79.56) {26};
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.53,171.24) --
	( 42.10,128.28) --
	( 52.67, 85.31) --
	( 63.23, 42.34) --
	( 73.65,  0.00);

\draw[fill=fillColor,draw opacity=0.00,] ( 56.63, 39.51) rectangle ( 69.84, 45.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.23, 40.54) {28.5};

\draw[fill=fillColor,draw opacity=0.00,] ( 29.08, 54.43) rectangle ( 34.88, 35.57);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.80, 45.00) {SoC};

\draw[fill=fillColor,draw opacity=0.00,] ( 46.98, 61.51) rectangle ( 52.78, 28.50);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.15, 45.00) {smartphone};

\draw[fill=fillColor,draw opacity=0.00,] (160.58, 53.49) rectangle (166.38, 36.52);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (165.30, 45.00) {tablet};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.66,  6.75) {surface (m$^2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- (196.11, 25.20);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27, 25.20) -- ( 31.27, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48, 25.20) -- ( 44.48, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68, 25.20) -- ( 57.68, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89, 25.20) -- ( 70.89, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10, 25.20) -- ( 84.10, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31, 25.20) -- ( 97.31, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52, 25.20) -- (110.52, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73, 25.20) -- (123.73, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94, 25.20) -- (136.94, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15, 25.20) -- (150.15, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36, 25.20) -- (163.36, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57, 25.20) -- (176.57, 23.67);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78, 25.20) -- (189.78, 23.67);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.27, 15.97) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 57.68, 15.97) {0.01};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 84.10, 15.97) {0.02};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (110.52, 15.97) {0.03};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.94, 15.97) {0.04};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.36, 15.97) {0.05};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.78, 15.97) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70,101.59) {r$_\mathrm{cr}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 25.20) -- ( 25.20,172.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 40.29) -- ( 23.67, 40.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 59.15) -- ( 23.67, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 78.01) -- ( 23.67, 78.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20, 96.87) -- ( 23.67, 96.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,115.73) -- ( 23.67,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,134.59) -- ( 23.67,134.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,153.46) -- ( 23.67,153.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 25.20,172.32) -- ( 23.67,172.32);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 40.29) {-0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 59.15) {-0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 78.01) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60, 96.87) {0.2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,115.73) {0.4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,134.59) {0.6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,153.46) {0.8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.60,172.32) {1};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- (196.11,177.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 31.27,177.97) -- ( 31.27,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 44.48,177.97) -- ( 44.48,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 57.68,177.97) -- ( 57.68,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 70.89,177.97) -- ( 70.89,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 84.10,177.97) -- ( 84.10,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 97.31,177.97) -- ( 97.31,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (110.52,177.97) -- (110.52,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (123.73,177.97) -- (123.73,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (136.94,177.97) -- (136.94,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (150.15,177.97) -- (150.15,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (163.36,177.97) -- (163.36,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (176.57,177.97) -- (176.57,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (189.78,177.97) -- (189.78,179.50);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 25.20) -- (196.11,172.32);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 40.29) -- (197.64, 40.29);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 59.15) -- (197.64, 59.15);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 78.01) -- (197.64, 78.01);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11, 96.87) -- (197.64, 96.87);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,115.73) -- (197.64,115.73);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,134.59) -- (197.64,134.59);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,153.46) -- (197.64,153.46);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (196.11,172.32) -- (197.64,172.32);
\end{scope}
\end{tikzpicture}

